Optimal Intermittent Particle Filter

The problem of the optimal allocation (in the expected mean square error sense) of a measurement budget for particle filtering is addressed. We propose three different optimal intermittent filters, whose optimality criteria depend on the information available at the time of decision making. For the first, the stochastic program filter, the measurement times are given by a policy that determines whether a measurement should be taken based on the measurements already acquired. The second, called the offline filter, determines all measurement times at once by solving a combinatorial optimization program before any measurement acquisition. For the third one, which we call online filter, each time a new measurement is received, the next measurement time is recomputed to take all the information that is then available into account. We prove that in terms of expected mean square error, the stochastic program filter outperforms the online filter, which itself outperforms the offline filter. However, these filters are generally intractable. For this reason, the filter estimate is approximated by a particle filter. Moreover, the mean square error is approximated using a Monte-Carlo approach, and different optimization algorithms are compared to approximately solve the combinatorial programs (a random trial algorithm, greedy forward and backward algorithms, a simulated annealing algorithm, and a genetic algorithm). Finally, the performance of the proposed methods is illustrated on two examples: a tumor motion model and a common benchmark for particle filtering.

==> FIG/evolution.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.91000,0.41000,0.17000}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,tick align=outside,
xmin=0,
xmax=1250,
xtick={0,  250, 500,750,1000,1250},
xlabel style={font=\color{white!15!black}},
xlabel={Number of cost function evaluation},
ymin=5,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$\dfrac{1}{T+1}\big($ Cost of problem \ref{prob:offline} $\big)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	8.24946094155822\\
50	8.24946094155822\\
100	8.24946094155822\\
150	8.24946094155822\\
200	8.24946094155822\\
250	8.24946094155822\\
300	8.24946094155822\\
350	8.24946094155822\\
400	8.24946094155822\\
450	8.24946094155822\\
500	8.24946094155822\\
550	8.24946094155822\\
600	8.24946094155822\\
650	8.24946094155822\\
700	8.24946094155822\\
750	8.24946094155822\\
800	8.24946094155822\\
850	8.24946094155822\\
900	8.24946094155822\\
950	8.24946094155822\\
1000	8.24946094155822\\
1050	8.24946094155822\\
1100	8.24946094155822\\
1150	8.24946094155822\\
1200	8.24946094155822\\
1250	8.24946094155822\\
};
\addlegendentry{Regular}

\addplot [color=red, dashed, line width=1.1pt]
  table[row sep=crcr]{%
50	12.4688416866435\\
100	10.558392908262\\
150	8.99295266739914\\
200	9.10124171974704\\
250	8.57524802843431\\
300	8.2477027807516\\
350	7.97825547363812\\
400	7.82806623329474\\
450	7.64233310707122\\
500	7.24530360360158\\
550	7.07911675454528\\
600	6.97157203641735\\
650	6.70693405905642\\
700	6.5757626738097\\
750	6.50706105061483\\
800	6.40632055088011\\
850	6.15550029000788\\
900	6.10780203878351\\
950	5.94608737423893\\
1000	5.93062090423787\\
1050	5.82270039744463\\
1100	5.85448215376788\\
1150	5.78382373239036\\
1200	5.71002392485985\\
1250	5.79354194210191\\
};
\addlegendentry{GA: average cost}

\addplot [color=red, line width=1.1pt, mark=+, mark options={solid, red},mark size=3pt]
  table[row sep=crcr]{%
50	7.63579524772953\\
100	7.45874443242102\\
150	6.70575858422199\\
200	6.64341758414332\\
250	6.24230698980195\\
300	6.24230698980195\\
350	6.24230698980195\\
400	6.01733607380616\\
450	5.96239161300687\\
500	5.57426093029219\\
550	5.49222586023946\\
600	5.49222586023946\\
650	5.49222586023946\\
700	5.49222586023946\\
750	5.49222586023946\\
800	5.49222586023946\\
850	5.45113816283634\\
900	5.45113816283634\\
950	5.45113816283634\\
1000	5.45113816283634\\
1050	5.45113816283634\\
1100	5.39605017707635\\
1150	5.39605017707635\\
1200	5.39605017707635\\
1250	5.39605017707635\\
};
\addlegendentry{GA: min cost}

\addplot [color=gray, line width=1.1pt, mark=asterisk,mark size=3pt, mark options={solid, gray}]
  table[row sep=crcr]{%
25  6.44777556069351\\
50  6.23777026070535\\
75  6.23777026070535\\	
100 6.23777026070535\\
125 6.23777026070535\\
150 6.23777026070535\\
175 6.23777026070535\\
200 6.23777026070535\\
225 6.23777026070535\\
250 6.23777026070535\\
275 6.23777026070535\\
300 6.23777026070535\\
325 6.04659453405762\\
350 6.04659453405762\\
375 6.04659453405762\\
400 5.83694280897801\\
425 5.83694280897801\\
450 5.83694280897801\\
475 5.83694280897801\\
500 5.83694280897801\\
525 5.83694280897801\\
550 5.72298685538338\\
575 5.57830185640524\\
600 5.57830185640524\\
625 5.57830185640524\\
650 5.57830185640524\\
675 5.57830185640524\\
700 5.57830185640524\\
725 5.57830185640524\\
750 5.57830185640524\\
775 5.57830185640524\\
800 5.57830185640524\\
825 5.57830185640524\\
850 5.57830185640524\\
875 5.57830185640524\\
900 5.57830185640524\\
925 5.57830185640524\\
950 5.48432128929190\\
975 5.48432128929190\\
1000    5.48432128929190\\
1025    5.48432128929190\\
1050    5.48432128929190\\
1075    5.48432128929190\\
1100    5.48432128929190\\
1125    5.48432128929190\\
1150    5.48432128929190\\	
1175    5.48432128929190\\
1200    5.48432128929190\\
1225    5.48432128929190\\
1250    5.48432128929190\\
};
\addlegendentry{SA: min cost}

\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
1	9.63069355884504\\
2	9.63069355884504\\
3	9.63069355884504\\
4	9.63069355884504\\
5	9.63069355884504\\
6	9.63069355884504\\
7	9.63069355884504\\
8	8.97343485702355\\
9	8.97343485702355\\
10	8.57399134233801\\
11	8.57399134233801\\
12	8.11459818936233\\
13	8.11459818936233\\
14	8.11459818936233\\
15	8.11459818936233\\
16	8.11459818936233\\
17	7.77033210280293\\
18	7.77033210280293\\
19	7.12552407054948\\
20	7.12552407054948\\
21	7.12552407054948\\
22	7.12552407054948\\
23	7.12552407054948\\
24	7.12552407054948\\
25	7.12552407054948\\
26	7.12552407054948\\
27	7.12552407054948\\
28	7.12552407054948\\
29	7.12552407054948\\
30	7.12552407054948\\
31	7.12552407054948\\
32	7.12552407054948\\
33	7.12552407054948\\
34	7.12552407054948\\
35	7.12552407054948\\
36	7.12552407054948\\
37	7.12552407054948\\
38	7.12552407054948\\
39	7.12552407054948\\
40	7.12552407054948\\
41	7.12552407054948\\
42	7.12552407054948\\
43	7.12552407054948\\
44	7.12552407054948\\
45	7.12552407054948\\
46	7.12552407054948\\
47	7.12552407054948\\
48	7.12552407054948\\
49	7.12552407054948\\
50	7.12552407054948\\
51	7.12552407054948\\
52	7.12552407054948\\
53	7.12552407054948\\
54	7.12552407054948\\
55	7.12552407054948\\
56	7.12552407054948\\
57	7.12552407054948\\
58	7.12552407054948\\
59	7.12552407054948\\
60	7.12552407054948\\
61	7.12552407054948\\
62	7.12552407054948\\
63	7.12552407054948\\
64	7.12552407054948\\
65	7.12552407054948\\
66	7.12552407054948\\
67	7.12552407054948\\
68	7.12552407054948\\
69	7.12552407054948\\
70	7.12552407054948\\
71	7.12552407054948\\
72	7.12552407054948\\
73	7.12552407054948\\
74	7.12552407054948\\
75	7.12552407054948\\
76	7.12552407054948\\
77	7.12552407054948\\
78	7.12552407054948\\
79	7.12552407054948\\
80	7.12552407054948\\
81	7.12552407054948\\
82	7.12552407054948\\
83	7.12552407054948\\
84	7.12552407054948\\
85	7.12552407054948\\
86	7.12552407054948\\
87	7.12552407054948\\
88	7.12552407054948\\
89	7.12552407054948\\
90	7.12552407054948\\
91	7.12552407054948\\
92	7.12552407054948\\
93	7.12552407054948\\
94	7.12552407054948\\
95	7.12552407054948\\
96	7.12552407054948\\
97	7.12552407054948\\
98	7.12552407054948\\
99	6.19479336335437\\
100	6.19479336335437\\
101	6.19479336335437\\
102	6.19479336335437\\
103	6.19479336335437\\
104	6.19479336335437\\
105	6.19479336335437\\
106	6.19479336335437\\
107	6.19479336335437\\
108	6.19479336335437\\
109	6.19479336335437\\
110	6.19479336335437\\
111	6.19479336335437\\
112	6.19479336335437\\
113	6.19479336335437\\
114	6.19479336335437\\
115	6.19479336335437\\
116	6.19479336335437\\
117	6.19479336335437\\
118	6.19479336335437\\
119	6.19479336335437\\
120	6.19479336335437\\
121	6.19479336335437\\
122	6.19479336335437\\
123	6.19479336335437\\
124	6.19479336335437\\
125	6.19479336335437\\
126	6.19479336335437\\
127	6.19479336335437\\
128	6.19479336335437\\
129	6.19479336335437\\
130	6.19479336335437\\
131	6.19479336335437\\
132	6.19479336335437\\
133	6.19479336335437\\
134	6.19479336335437\\
135	6.19479336335437\\
136	6.19479336335437\\
137	6.19479336335437\\
138	6.19479336335437\\
139	6.19479336335437\\
140	6.19479336335437\\
141	6.19479336335437\\
142	6.19479336335437\\
143	6.19479336335437\\
144	6.19479336335437\\
145	6.19479336335437\\
146	6.19479336335437\\
147	6.19479336335437\\
148	6.19479336335437\\
149	6.19479336335437\\
150	6.19479336335437\\
151	6.19479336335437\\
152	6.19479336335437\\
153	6.19479336335437\\
154	6.19479336335437\\
155	6.19479336335437\\
156	6.19479336335437\\
157	6.19479336335437\\
158	6.19479336335437\\
159	6.19479336335437\\
160	6.19479336335437\\
161	6.19479336335437\\
162	6.19479336335437\\
163	6.19479336335437\\
164	6.19479336335437\\
165	6.19479336335437\\
166	6.19479336335437\\
167	6.19479336335437\\
168	6.19479336335437\\
169	6.19479336335437\\
170	6.19479336335437\\
171	6.19479336335437\\
172	6.19479336335437\\
173	6.19479336335437\\
174	6.19479336335437\\
175	6.19479336335437\\
176	6.19479336335437\\
177	6.19479336335437\\
178	6.19479336335437\\
179	6.19479336335437\\
180	6.19479336335437\\
181	6.19479336335437\\
182	6.19479336335437\\
183	6.19479336335437\\
184	6.19479336335437\\
185	6.19479336335437\\
186	6.19479336335437\\
187	6.19479336335437\\
188	6.19479336335437\\
189	6.19479336335437\\
190	6.19479336335437\\
191	6.19479336335437\\
192	6.19479336335437\\
193	6.19479336335437\\
194	6.19479336335437\\
195	6.19479336335437\\
196	6.19479336335437\\
197	6.19479336335437\\
198	6.19479336335437\\
199	6.19479336335437\\
200	6.19479336335437\\
201	6.19479336335437\\
202	6.19479336335437\\
203	6.19479336335437\\
204	6.19479336335437\\
205	6.19479336335437\\
206	6.19479336335437\\
207	6.19479336335437\\
208	6.19479336335437\\
209	6.19479336335437\\
210	6.19479336335437\\
211	6.19479336335437\\
212	6.19479336335437\\
213	6.19479336335437\\
214	6.19479336335437\\
215	6.19479336335437\\
216	6.19479336335437\\
217	6.19479336335437\\
218	6.19479336335437\\
219	6.19479336335437\\
220	6.19479336335437\\
221	6.19479336335437\\
222	6.19479336335437\\
223	6.19479336335437\\
224	6.19479336335437\\
225	6.19479336335437\\
226	6.19479336335437\\
227	6.19479336335437\\
228	6.19479336335437\\
229	6.19479336335437\\
230	6.19479336335437\\
231	6.19479336335437\\
232	6.19479336335437\\
233	6.19479336335437\\
234	6.19479336335437\\
235	6.19479336335437\\
236	6.19479336335437\\
237	6.19479336335437\\
238	6.19479336335437\\
239	6.19479336335437\\
240	6.19479336335437\\
241	6.19479336335437\\
242	6.19479336335437\\
243	6.19479336335437\\
244	6.19479336335437\\
245	6.19479336335437\\
246	6.19479336335437\\
247	6.19479336335437\\
248	6.19479336335437\\
249	6.19479336335437\\
250	6.19479336335437\\
251	6.19479336335437\\
252	6.19479336335437\\
253	6.19479336335437\\
254	6.19479336335437\\
255	6.19479336335437\\
256	6.19479336335437\\
257	6.19479336335437\\
258	6.19479336335437\\
259	6.19479336335437\\
260	6.19479336335437\\
261	6.19479336335437\\
262	6.19479336335437\\
263	6.19479336335437\\
264	6.19479336335437\\
265	6.19479336335437\\
266	6.19479336335437\\
267	6.19479336335437\\
268	6.19479336335437\\
269	6.19479336335437\\
270	6.19479336335437\\
271	6.19479336335437\\
272	6.19479336335437\\
273	6.19479336335437\\
274	6.19479336335437\\
275	6.19479336335437\\
276	6.19479336335437\\
277	6.19479336335437\\
278	6.19479336335437\\
279	6.19479336335437\\
280	6.19479336335437\\
281	6.19479336335437\\
282	6.19479336335437\\
283	6.19479336335437\\
284	6.19479336335437\\
285	6.19479336335437\\
286	6.19479336335437\\
287	6.19479336335437\\
288	6.19479336335437\\
289	6.19479336335437\\
290	6.19479336335437\\
291	6.19479336335437\\
292	6.19479336335437\\
293	6.19479336335437\\
294	6.19479336335437\\
295	6.19479336335437\\
296	6.19479336335437\\
297	6.19479336335437\\
298	6.19479336335437\\
299	6.19479336335437\\
300	6.19479336335437\\
301	6.19479336335437\\
302	6.19479336335437\\
303	6.19479336335437\\
304	6.19479336335437\\
305	6.19479336335437\\
306	6.19479336335437\\
307	6.19479336335437\\
308	6.19479336335437\\
309	6.19479336335437\\
310	6.19479336335437\\
311	6.19479336335437\\
312	6.19479336335437\\
313	6.19479336335437\\
314	6.19479336335437\\
315	6.19479336335437\\
316	6.19479336335437\\
317	6.19479336335437\\
318	6.19479336335437\\
319	6.19479336335437\\
320	6.19479336335437\\
321	6.19479336335437\\
322	6.19479336335437\\
323	6.19479336335437\\
324	6.19479336335437\\
325	6.19479336335437\\
326	6.19479336335437\\
327	6.19479336335437\\
328	6.19479336335437\\
329	6.19479336335437\\
330	6.19479336335437\\
331	6.19479336335437\\
332	6.19479336335437\\
333	6.19479336335437\\
334	6.19479336335437\\
335	6.19479336335437\\
336	6.19479336335437\\
337	6.19479336335437\\
338	6.19479336335437\\
339	6.19479336335437\\
340	6.19479336335437\\
341	6.19479336335437\\
342	6.19479336335437\\
343	6.19479336335437\\
344	6.19479336335437\\
345	6.19479336335437\\
346	6.19479336335437\\
347	6.19479336335437\\
348	6.19479336335437\\
349	6.19479336335437\\
350	6.19479336335437\\
351	6.19479336335437\\
352	6.19479336335437\\
353	6.19479336335437\\
354	6.19479336335437\\
355	6.19479336335437\\
356	6.19479336335437\\
357	6.19479336335437\\
358	6.19479336335437\\
359	6.19479336335437\\
360	6.19479336335437\\
361	6.19479336335437\\
362	6.19479336335437\\
363	6.19479336335437\\
364	6.19479336335437\\
365	6.19479336335437\\
366	6.19479336335437\\
367	6.19479336335437\\
368	6.19479336335437\\
369	6.19479336335437\\
370	6.19479336335437\\
371	6.19479336335437\\
372	6.19479336335437\\
373	6.19479336335437\\
374	6.19479336335437\\
375	6.19479336335437\\
376	6.19479336335437\\
377	6.19479336335437\\
378	6.19479336335437\\
379	6.19479336335437\\
380	6.19479336335437\\
381	6.19479336335437\\
382	6.19479336335437\\
383	6.19479336335437\\
384	6.19479336335437\\
385	6.19479336335437\\
386	6.19479336335437\\
387	6.19479336335437\\
388	6.19479336335437\\
389	6.19479336335437\\
390	6.19479336335437\\
391	6.19479336335437\\
392	6.19479336335437\\
393	6.19479336335437\\
394	6.19479336335437\\
395	6.19479336335437\\
396	6.19479336335437\\
397	6.19479336335437\\
398	6.19479336335437\\
399	6.19479336335437\\
400	6.19479336335437\\
401	6.19479336335437\\
402	6.19479336335437\\
403	6.19479336335437\\
404	6.19479336335437\\
405	6.19479336335437\\
406	6.19479336335437\\
407	6.19479336335437\\
408	6.19479336335437\\
409	6.19479336335437\\
410	6.19479336335437\\
411	6.19479336335437\\
412	6.19479336335437\\
413	6.19479336335437\\
414	6.19479336335437\\
415	6.19479336335437\\
416	6.19479336335437\\
417	6.19479336335437\\
418	6.19479336335437\\
419	6.19479336335437\\
420	6.19479336335437\\
421	6.19479336335437\\
422	6.19479336335437\\
423	6.19479336335437\\
424	6.19479336335437\\
425	6.19479336335437\\
426	6.19479336335437\\
427	6.19479336335437\\
428	6.19479336335437\\
429	6.19479336335437\\
430	6.19479336335437\\
431	6.19479336335437\\
432	6.19479336335437\\
433	6.19479336335437\\
434	6.19479336335437\\
435	6.19479336335437\\
436	6.19479336335437\\
437	6.19479336335437\\
438	6.19479336335437\\
439	6.19479336335437\\
440	6.19479336335437\\
441	6.19479336335437\\
442	6.19479336335437\\
443	6.19479336335437\\
444	6.19479336335437\\
445	6.19479336335437\\
446	6.19479336335437\\
447	6.19479336335437\\
448	6.19479336335437\\
449	6.19479336335437\\
450	6.19479336335437\\
451	6.19479336335437\\
452	6.19479336335437\\
453	6.19479336335437\\
454	6.19479336335437\\
455	6.19479336335437\\
456	6.19479336335437\\
457	6.19479336335437\\
458	6.19479336335437\\
459	6.19479336335437\\
460	6.19479336335437\\
461	6.19479336335437\\
462	6.19479336335437\\
463	6.19479336335437\\
464	6.19479336335437\\
465	6.19479336335437\\
466	6.19479336335437\\
467	6.19479336335437\\
468	6.19479336335437\\
469	6.19479336335437\\
470	6.19479336335437\\
471	6.19479336335437\\
472	6.19479336335437\\
473	6.19479336335437\\
474	6.19479336335437\\
475	6.19479336335437\\
476	6.19479336335437\\
477	6.19479336335437\\
478	6.19479336335437\\
479	6.19479336335437\\
480	6.19479336335437\\
481	6.19479336335437\\
482	6.19479336335437\\
483	6.19479336335437\\
484	6.19479336335437\\
485	6.19479336335437\\
486	6.19479336335437\\
487	6.19479336335437\\
488	6.19479336335437\\
489	6.19479336335437\\
490	6.19479336335437\\
491	6.19479336335437\\
492	6.19479336335437\\
493	6.19479336335437\\
494	6.19479336335437\\
495	6.19479336335437\\
496	6.19479336335437\\
497	6.19479336335437\\
498	6.19479336335437\\
499	6.19479336335437\\
500	6.19479336335437\\
501	6.19479336335437\\
502	6.19479336335437\\
503	6.19479336335437\\
504	6.19479336335437\\
505	6.19479336335437\\
506	6.19479336335437\\
507	6.19479336335437\\
508	6.19479336335437\\
509	6.19479336335437\\
510	6.19479336335437\\
511	6.19479336335437\\
512	6.19479336335437\\
513	6.19479336335437\\
514	6.19479336335437\\
515	6.19479336335437\\
516	6.19479336335437\\
517	6.19479336335437\\
518	6.19479336335437\\
519	6.19479336335437\\
520	6.19479336335437\\
521	6.19479336335437\\
522	6.19479336335437\\
523	6.19479336335437\\
524	6.19479336335437\\
525	6.19479336335437\\
526	6.19479336335437\\
527	6.19479336335437\\
528	6.19479336335437\\
529	6.19479336335437\\
530	6.19479336335437\\
531	6.19479336335437\\
532	6.19479336335437\\
533	6.19479336335437\\
534	6.19479336335437\\
535	6.19479336335437\\
536	6.19479336335437\\
537	6.19479336335437\\
538	6.19479336335437\\
539	6.19479336335437\\
540	6.19479336335437\\
541	6.19479336335437\\
542	6.19479336335437\\
543	6.19479336335437\\
544	6.19479336335437\\
545	6.19479336335437\\
546	6.19479336335437\\
547	6.19479336335437\\
548	6.19479336335437\\
549	6.19479336335437\\
550	6.19479336335437\\
551	6.19479336335437\\
552	6.19479336335437\\
553	6.19479336335437\\
554	6.19479336335437\\
555	6.19479336335437\\
556	6.19479336335437\\
557	6.19479336335437\\
558	6.19479336335437\\
559	6.19479336335437\\
560	6.19479336335437\\
561	6.19479336335437\\
562	6.19479336335437\\
563	6.19479336335437\\
564	6.19479336335437\\
565	6.19479336335437\\
566	6.19479336335437\\
567	6.19479336335437\\
568	6.19479336335437\\
569	6.19479336335437\\
570	6.19479336335437\\
571	6.19479336335437\\
572	6.19479336335437\\
573	6.19479336335437\\
574	6.19479336335437\\
575	6.19479336335437\\
576	6.19479336335437\\
577	6.19479336335437\\
578	6.19479336335437\\
579	6.19479336335437\\
580	6.19479336335437\\
581	6.19479336335437\\
582	6.19479336335437\\
583	6.19479336335437\\
584	6.19479336335437\\
585	6.19479336335437\\
586	6.19479336335437\\
587	6.19479336335437\\
588	6.19479336335437\\
589	6.19479336335437\\
590	6.19479336335437\\
591	6.19479336335437\\
592	6.19479336335437\\
593	6.19479336335437\\
594	6.19479336335437\\
595	6.19479336335437\\
596	6.19479336335437\\
597	6.19479336335437\\
598	6.19479336335437\\
599	6.19479336335437\\
600	6.19479336335437\\
601	6.19479336335437\\
602	6.19479336335437\\
603	6.19479336335437\\
604	6.19479336335437\\
605	6.19479336335437\\
606	6.19479336335437\\
607	6.19479336335437\\
608	6.19479336335437\\
609	6.19479336335437\\
610	6.19479336335437\\
611	6.19479336335437\\
612	6.19479336335437\\
613	6.19479336335437\\
614	6.19479336335437\\
615	6.19479336335437\\
616	6.19479336335437\\
617	6.19479336335437\\
618	6.19479336335437\\
619	6.19479336335437\\
620	6.19479336335437\\
621	6.19479336335437\\
622	6.19479336335437\\
623	6.19479336335437\\
624	6.19479336335437\\
625	6.19479336335437\\
626	6.19479336335437\\
627	6.19479336335437\\
628	6.19479336335437\\
629	6.19479336335437\\
630	6.19479336335437\\
631	6.19479336335437\\
632	6.19479336335437\\
633	6.19479336335437\\
634	6.19479336335437\\
635	6.19479336335437\\
636	6.19479336335437\\
637	6.19479336335437\\
638	6.19479336335437\\
639	6.19479336335437\\
640	6.19479336335437\\
641	6.19479336335437\\
642	6.19479336335437\\
643	6.19479336335437\\
644	6.19479336335437\\
645	6.19479336335437\\
646	6.19479336335437\\
647	6.19479336335437\\
648	6.19479336335437\\
649	6.19479336335437\\
650	6.19479336335437\\
651	6.19479336335437\\
652	6.19479336335437\\
653	6.19479336335437\\
654	6.19479336335437\\
655	6.19479336335437\\
656	6.19479336335437\\
657	6.19479336335437\\
658	6.19479336335437\\
659	6.19479336335437\\
660	6.19479336335437\\
661	6.19479336335437\\
662	6.19479336335437\\
663	6.19479336335437\\
664	6.19479336335437\\
665	6.19479336335437\\
666	6.19479336335437\\
667	6.19479336335437\\
668	6.19479336335437\\
669	6.19479336335437\\
670	6.19479336335437\\
671	6.19479336335437\\
672	6.19479336335437\\
673	6.19479336335437\\
674	6.19479336335437\\
675	6.19479336335437\\
676	6.19479336335437\\
677	6.19479336335437\\
678	6.19479336335437\\
679	6.19479336335437\\
680	6.19479336335437\\
681	6.19479336335437\\
682	6.19479336335437\\
683	6.19479336335437\\
684	6.19479336335437\\
685	6.19479336335437\\
686	6.19479336335437\\
687	6.19479336335437\\
688	6.19479336335437\\
689	6.19479336335437\\
690	6.19479336335437\\
691	6.19479336335437\\
692	6.19479336335437\\
693	6.19479336335437\\
694	6.19479336335437\\
695	6.19479336335437\\
696	6.19479336335437\\
697	6.19479336335437\\
698	6.19479336335437\\
699	6.19479336335437\\
700	6.19479336335437\\
701	6.19479336335437\\
702	6.19479336335437\\
703	6.19479336335437\\
704	6.19479336335437\\
705	6.19479336335437\\
706	6.19479336335437\\
707	6.19479336335437\\
708	6.19479336335437\\
709	6.19479336335437\\
710	6.19479336335437\\
711	6.19479336335437\\
712	6.19479336335437\\
713	6.19479336335437\\
714	6.19479336335437\\
715	6.19479336335437\\
716	6.19479336335437\\
717	6.19479336335437\\
718	6.19479336335437\\
719	6.19479336335437\\
720	6.19479336335437\\
721	6.19479336335437\\
722	6.19479336335437\\
723	6.19479336335437\\
724	6.19479336335437\\
725	6.19479336335437\\
726	6.19479336335437\\
727	6.19479336335437\\
728	6.19479336335437\\
729	6.19479336335437\\
730	6.19479336335437\\
731	6.19479336335437\\
732	6.19479336335437\\
733	6.19479336335437\\
734	6.19479336335437\\
735	6.19479336335437\\
736	6.19479336335437\\
737	6.19479336335437\\
738	6.19479336335437\\
739	6.19479336335437\\
740	6.19479336335437\\
741	6.19479336335437\\
742	6.19479336335437\\
743	6.19479336335437\\
744	6.19479336335437\\
745	6.19479336335437\\
746	6.19479336335437\\
747	6.19479336335437\\
748	6.19479336335437\\
749	6.19479336335437\\
750	6.19479336335437\\
751	6.19479336335437\\
752	6.19479336335437\\
753	6.19479336335437\\
754	6.19479336335437\\
755	6.19479336335437\\
756	6.19479336335437\\
757	6.19479336335437\\
758	6.19479336335437\\
759	6.19479336335437\\
760	6.19479336335437\\
761	6.19479336335437\\
762	6.19479336335437\\
763	6.19479336335437\\
764	6.19479336335437\\
765	6.19479336335437\\
766	6.19479336335437\\
767	6.19479336335437\\
768	6.19479336335437\\
769	6.19479336335437\\
770	6.19479336335437\\
771	6.19479336335437\\
772	6.19479336335437\\
773	6.19479336335437\\
774	6.19479336335437\\
775	6.19479336335437\\
776	6.19479336335437\\
777	6.19479336335437\\
778	6.19479336335437\\
779	6.19479336335437\\
780	6.19479336335437\\
781	6.19479336335437\\
782	6.19479336335437\\
783	6.19479336335437\\
784	6.19479336335437\\
785	6.19479336335437\\
786	6.19479336335437\\
787	6.19479336335437\\
788	6.19479336335437\\
789	6.19479336335437\\
790	6.19479336335437\\
791	6.19479336335437\\
792	6.19479336335437\\
793	6.19479336335437\\
794	6.19479336335437\\
795	6.19479336335437\\
796	6.19479336335437\\
797	6.19479336335437\\
798	6.19479336335437\\
799	6.19479336335437\\
800	6.19479336335437\\
801	6.19479336335437\\
802	6.19479336335437\\
803	6.19479336335437\\
804	6.19479336335437\\
805	6.19479336335437\\
806	6.19479336335437\\
807	6.19479336335437\\
808	6.19479336335437\\
809	6.19479336335437\\
810	6.19479336335437\\
811	6.19479336335437\\
812	6.19479336335437\\
813	6.19479336335437\\
814	6.19479336335437\\
815	6.19479336335437\\
816	6.19479336335437\\
817	6.19479336335437\\
818	6.19479336335437\\
819	6.19479336335437\\
820	6.19479336335437\\
821	6.19479336335437\\
822	6.19479336335437\\
823	6.19479336335437\\
824	6.19479336335437\\
825	6.19479336335437\\
826	6.19479336335437\\
827	6.19479336335437\\
828	6.19479336335437\\
829	6.19479336335437\\
830	6.19479336335437\\
831	6.19479336335437\\
832	6.19479336335437\\
833	6.19479336335437\\
834	6.19479336335437\\
835	6.19479336335437\\
836	6.19479336335437\\
837	6.19479336335437\\
838	6.19479336335437\\
839	6.19479336335437\\
840	6.19479336335437\\
841	6.19479336335437\\
842	6.19479336335437\\
843	6.19479336335437\\
844	6.19479336335437\\
845	6.19479336335437\\
846	6.19479336335437\\
847	6.19479336335437\\
848	6.19479336335437\\
849	6.19479336335437\\
850	6.19479336335437\\
851	6.19479336335437\\
852	6.19479336335437\\
853	6.19479336335437\\
854	6.19479336335437\\
855	6.19479336335437\\
856	6.19479336335437\\
857	6.19479336335437\\
858	6.19479336335437\\
859	6.19479336335437\\
860	6.19479336335437\\
861	6.19479336335437\\
862	6.19479336335437\\
863	6.19479336335437\\
864	6.19479336335437\\
865	6.19479336335437\\
866	6.19479336335437\\
867	6.19479336335437\\
868	6.19479336335437\\
869	6.19479336335437\\
870	6.19479336335437\\
871	6.19479336335437\\
872	6.19479336335437\\
873	6.19479336335437\\
874	6.19479336335437\\
875	6.19479336335437\\
876	6.19479336335437\\
877	6.19479336335437\\
878	6.19479336335437\\
879	6.19479336335437\\
880	6.19479336335437\\
881	6.19479336335437\\
882	6.19479336335437\\
883	6.19479336335437\\
884	6.19479336335437\\
885	6.19479336335437\\
886	6.19479336335437\\
887	6.19479336335437\\
888	6.19479336335437\\
889	6.19479336335437\\
890	6.19479336335437\\
891	6.19479336335437\\
892	6.19479336335437\\
893	6.19479336335437\\
894	6.19479336335437\\
895	6.19479336335437\\
896	6.19479336335437\\
897	6.19479336335437\\
898	6.19479336335437\\
899	6.19479336335437\\
900	6.19479336335437\\
901	6.19479336335437\\
902	6.19479336335437\\
903	6.19479336335437\\
904	6.19479336335437\\
905	6.19479336335437\\
906	6.19479336335437\\
907	6.19479336335437\\
908	6.19479336335437\\
909	6.19479336335437\\
910	6.19479336335437\\
911	6.19479336335437\\
912	6.19479336335437\\
913	6.19479336335437\\
914	6.19479336335437\\
915	6.19479336335437\\
916	6.19479336335437\\
917	6.19479336335437\\
918	6.19479336335437\\
919	6.19479336335437\\
920	6.19479336335437\\
921	6.19479336335437\\
922	6.19479336335437\\
923	6.19479336335437\\
924	6.19479336335437\\
925	6.19479336335437\\
926	6.19479336335437\\
927	6.19479336335437\\
928	6.19479336335437\\
929	6.19479336335437\\
930	6.19479336335437\\
931	6.19479336335437\\
932	6.19479336335437\\
933	6.19479336335437\\
934	6.19479336335437\\
935	6.19479336335437\\
936	6.19479336335437\\
937	6.19479336335437\\
938	6.19479336335437\\
939	6.19479336335437\\
940	6.19479336335437\\
941	6.19479336335437\\
942	6.19479336335437\\
943	6.19479336335437\\
944	6.19479336335437\\
945	6.19479336335437\\
946	6.19479336335437\\
947	6.19479336335437\\
948	6.19479336335437\\
949	6.19479336335437\\
950	6.19479336335437\\
951	6.19479336335437\\
952	6.19479336335437\\
953	6.19479336335437\\
954	6.19479336335437\\
955	6.19479336335437\\
956	6.19479336335437\\
957	6.19479336335437\\
958	6.19479336335437\\
959	6.19479336335437\\
960	6.19479336335437\\
961	6.19479336335437\\
962	6.19479336335437\\
963	6.19479336335437\\
964	6.19479336335437\\
965	6.19479336335437\\
966	6.19479336335437\\
967	6.19479336335437\\
968	6.19479336335437\\
969	6.19479336335437\\
970	6.19479336335437\\
971	6.19479336335437\\
972	6.19479336335437\\
973	6.19479336335437\\
974	6.19479336335437\\
975	6.19479336335437\\
976	6.19479336335437\\
977	6.19479336335437\\
978	6.19479336335437\\
979	6.19479336335437\\
980	6.19479336335437\\
981	6.19479336335437\\
982	6.19479336335437\\
983	6.19479336335437\\
984	6.19479336335437\\
985	6.19479336335437\\
986	6.19479336335437\\
987	6.19479336335437\\
988	6.19479336335437\\
989	6.19479336335437\\
990	6.19479336335437\\
991	6.19479336335437\\
992	6.19479336335437\\
993	6.19479336335437\\
994	6.19479336335437\\
995	6.19479336335437\\
996	6.19479336335437\\
997	6.19479336335437\\
998	6.19479336335437\\
999	6.19479336335437\\
1000	6.19479336335437\\
1001	6.19479336335437\\
1002	6.19479336335437\\
1003	6.19479336335437\\
1004	6.19479336335437\\
1005	6.19479336335437\\
1006	6.19479336335437\\
1007	6.19479336335437\\
1008	6.19479336335437\\
1009	6.19479336335437\\
1010	6.19479336335437\\
1011	6.19479336335437\\
1012	6.19479336335437\\
1013	6.19479336335437\\
1014	6.19479336335437\\
1015	6.19479336335437\\
1016	6.19479336335437\\
1017	6.19479336335437\\
1018	6.19479336335437\\
1019	6.19479336335437\\
1020	6.19479336335437\\
1021	6.19479336335437\\
1022	6.19479336335437\\
1023	6.19479336335437\\
1024	6.19479336335437\\
1025	6.19479336335437\\
1026	6.19479336335437\\
1027	6.19479336335437\\
1028	6.19479336335437\\
1029	6.19479336335437\\
1030	6.19479336335437\\
1031	6.19479336335437\\
1032	6.19479336335437\\
1033	6.19479336335437\\
1034	6.19479336335437\\
1035	6.19479336335437\\
1036	6.19479336335437\\
1037	6.19479336335437\\
1038	6.19479336335437\\
1039	6.19479336335437\\
1040	6.19479336335437\\
1041	6.19479336335437\\
1042	6.19479336335437\\
1043	6.19479336335437\\
1044	6.19479336335437\\
1045	6.19479336335437\\
1046	6.19479336335437\\
1047	6.19479336335437\\
1048	6.19479336335437\\
1049	6.19479336335437\\
1050	6.19479336335437\\
1051	6.19479336335437\\
1052	6.19479336335437\\
1053	6.19479336335437\\
1054	6.19479336335437\\
1055	6.19479336335437\\
1056	6.19479336335437\\
1057	6.19479336335437\\
1058	6.19479336335437\\
1059	6.19479336335437\\
1060	6.19479336335437\\
1061	6.19479336335437\\
1062	6.19479336335437\\
1063	6.19479336335437\\
1064	6.19479336335437\\
1065	6.19479336335437\\
1066	6.19479336335437\\
1067	6.19479336335437\\
1068	6.19479336335437\\
1069	6.19479336335437\\
1070	6.19479336335437\\
1071	6.19479336335437\\
1072	6.19479336335437\\
1073	6.19479336335437\\
1074	6.19479336335437\\
1075	6.19479336335437\\
1076	6.19479336335437\\
1077	6.19479336335437\\
1078	6.19479336335437\\
1079	6.19479336335437\\
1080	6.19479336335437\\
1081	6.19479336335437\\
1082	6.19479336335437\\
1083	6.19479336335437\\
1084	6.19479336335437\\
1085	6.19479336335437\\
1086	6.19479336335437\\
1087	6.19479336335437\\
1088	6.19479336335437\\
1089	6.19479336335437\\
1090	6.19479336335437\\
1091	6.19479336335437\\
1092	6.19479336335437\\
1093	6.19479336335437\\
1094	6.19479336335437\\
1095	6.19479336335437\\
1096	6.19479336335437\\
1097	6.19479336335437\\
1098	6.19479336335437\\
1099	6.19479336335437\\
1100	6.19479336335437\\
1101	6.19479336335437\\
1102	6.19479336335437\\
1103	6.19479336335437\\
1104	6.19479336335437\\
1105	6.19479336335437\\
1106	6.19479336335437\\
1107	6.19479336335437\\
1108	6.19479336335437\\
1109	6.19479336335437\\
1110	6.19479336335437\\
1111	6.19479336335437\\
1112	6.19479336335437\\
1113	6.19479336335437\\
1114	6.19479336335437\\
1115	6.19479336335437\\
1116	6.19479336335437\\
1117	6.19479336335437\\
1118	6.19479336335437\\
1119	6.19479336335437\\
1120	6.19479336335437\\
1121	6.19479336335437\\
1122	6.19479336335437\\
1123	6.19479336335437\\
1124	6.19479336335437\\
1125	6.19479336335437\\
1126	6.19479336335437\\
1127	6.19479336335437\\
1128	6.19479336335437\\
1129	6.19479336335437\\
1130	6.19479336335437\\
1131	6.19479336335437\\
1132	6.19479336335437\\
1133	6.19479336335437\\
1134	6.19479336335437\\
1135	6.19479336335437\\
1136	6.19479336335437\\
1137	6.19479336335437\\
1138	6.19479336335437\\
1139	6.19479336335437\\
1140	6.19479336335437\\
1141	6.19479336335437\\
1142	6.19479336335437\\
1143	6.19479336335437\\
1144	6.19479336335437\\
1145	6.19479336335437\\
1146	6.19479336335437\\
1147	6.19479336335437\\
1148	6.19479336335437\\
1149	6.19479336335437\\
1150	6.19479336335437\\
1151	6.19479336335437\\
1152	6.19479336335437\\
1153	6.19479336335437\\
1154	6.19479336335437\\
1155	6.19479336335437\\
1156	6.19479336335437\\
1157	6.19479336335437\\
1158	6.19479336335437\\
1159	6.19479336335437\\
1160	6.19479336335437\\
1161	6.19479336335437\\
1162	6.19479336335437\\
1163	6.19479336335437\\
1164	6.19479336335437\\
1165	6.19479336335437\\
1166	6.19479336335437\\
1167	6.19479336335437\\
1168	6.19479336335437\\
1169	6.19479336335437\\
1170	6.19479336335437\\
1171	6.19479336335437\\
1172	6.19479336335437\\
1173	6.19479336335437\\
1174	6.19479336335437\\
1175	6.19479336335437\\
1176	6.19479336335437\\
1177	6.19479336335437\\
1178	6.19479336335437\\
1179	6.19479336335437\\
1180	6.19479336335437\\
1181	6.19479336335437\\
1182	6.19479336335437\\
1183	6.19479336335437\\
1184	6.19479336335437\\
1185	6.19479336335437\\
1186	6.19479336335437\\
1187	6.19479336335437\\
1188	6.19479336335437\\
1189	6.19479336335437\\
1190	6.19479336335437\\
1191	6.19479336335437\\
1192	6.19479336335437\\
1193	6.19479336335437\\
1194	6.19479336335437\\
1195	6.19479336335437\\
1196	6.19479336335437\\
1197	6.19479336335437\\
1198	6.19479336335437\\
1199	6.19479336335437\\
1200	6.19479336335437\\
1201	6.19479336335437\\
1202	6.19479336335437\\
1203	6.19479336335437\\
1204	6.19479336335437\\
1205	6.19479336335437\\
1206	6.19479336335437\\
1207	6.19479336335437\\
1208	6.19479336335437\\
1209	6.19479336335437\\
1210	6.19479336335437\\
1211	6.19479336335437\\
1212	6.19479336335437\\
1213	6.19479336335437\\
1214	6.19479336335437\\
1215	6.19479336335437\\
1216	6.19479336335437\\
1217	6.19479336335437\\
1218	6.19479336335437\\
1219	6.19479336335437\\
1220	6.19479336335437\\
1221	6.19479336335437\\
1222	6.19479336335437\\
1223	6.19479336335437\\
1224	6.19479336335437\\
1225	6.19479336335437\\
1226	6.19479336335437\\
1227	6.19479336335437\\
1228	6.19479336335437\\
1229	6.19479336335437\\
1230	6.19479336335437\\
1231	6.19479336335437\\
1232	6.19479336335437\\
1233	6.19479336335437\\
1234	6.19479336335437\\
1235	6.19479336335437\\
1236	6.19479336335437\\
1237	6.19479336335437\\
1238	6.19479336335437\\
1239	6.19479336335437\\
1240	6.19479336335437\\
1241	6.19479336335437\\
1242	6.19479336335437\\
1243	6.19479336335437\\
1244	6.19479336335437\\
1245	6.19479336335437\\
1246	6.19479336335437\\
1247	6.19479336335437\\
1248	6.19479336335437\\
1249	6.19479336335437\\
1250	6.19479336335437\\
};
\addlegendentry{RT: min cost}

\addplot [only marks,color=blue, line width=1.1pt,mark size=5pt, draw=none, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
286	5.86839401183131\\
};
\addlegendentry{GF: min cost}

\addplot [only marks,color=mycolor1, line width=1.1pt,mark size=5pt, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
430	6.23823006946764\\
};
\addlegendentry{GB: min cost}



\end{axis}
\end{tikzpicture}%

==> FIG/evolution_log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.91000,0.41000,0.17000}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,tick align=outside,
xmin=0,
xmax=2500,
xtick={0,  500, 1000,1500,2000,2500},
xticklabels={0,  250, 500,750,1000,1250},
xlabel style={font=\color{white!15!black}},
xlabel={Number of cost function evaluation},
ymin=5,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$\dfrac{1}{T+1}\big($ Cost of problem \ref{prob:offline} $\big)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	8.2882960173785\\
100	8.2882960173785\\
200	8.2882960173785\\
300	8.2882960173785\\
400	8.2882960173785\\
500	8.2882960173785\\
600	8.2882960173785\\
700	8.2882960173785\\
800	8.2882960173785\\
900	8.2882960173785\\
1000	8.2882960173785\\
1100	8.2882960173785\\
1200	8.2882960173785\\
1300	8.2882960173785\\
1400	8.2882960173785\\
1500	8.2882960173785\\
1600	8.2882960173785\\
1700	8.2882960173785\\
1800	8.2882960173785\\
1900	8.2882960173785\\
2000	8.2882960173785\\
2100	8.2882960173785\\
2200	8.2882960173785\\
2300	8.2882960173785\\
2400	8.2882960173785\\
2500	8.2882960173785\\
};
\addlegendentry{Regular}

\addplot[color=red, dashed, line width=1.1pt]
  table[row sep=crcr]{%
100	12.1332535884104\\
200	10.0467701625134\\
300	8.98579233502952\\
400	8.71375083989136\\
500	8.29861378207246\\
600	7.98519622144991\\
700	7.56047321682974\\
800	7.42348021315755\\
900	7.32289443111238\\
1000	7.26378893794407\\
1100	7.2054521149742\\
1200	6.93458261255429\\
1300	6.77856421860532\\
1400	6.55523124585207\\
1500	6.57828082743778\\
1600	6.48819754904096\\
1700	6.34090218646621\\
1800	6.37496859873388\\
1900	6.29049291832592\\
2000	6.17092957566164\\
2100	6.09893805704464\\
2200	6.10257789843814\\
2300	6.03544300165138\\
2400	6.00895104526278\\
2500	5.97493943378602\\
};
\addlegendentry{GA: avg cost}

\addplot [color=red, line width=1.1pt, mark=+, mark options={solid, red},mark size=3pt]
  table[row sep=crcr]{%
100	6.66386885463559\\
200	6.56326838001737\\
300	6.44658469439551\\
400	6.44658469439551\\
500	6.44658469439551\\
600	6.11737632367958\\
700	6.11737632367958\\
800	5.82203849282378\\
900	5.62910565104721\\
1000	5.62910565104721\\
1100	5.62910565104721\\
1200	5.62910565104721\\
1300	5.62910565104721\\
1400	5.62910565104721\\
1500	5.62910565104721\\
1600	5.62910565104721\\
1700	5.62910565104721\\
1800	5.53109357694932\\
1900	5.52517918822127\\
2000	5.52517918822127\\
2100	5.52517918822127\\
2200	5.52517918822127\\
2300	5.52517918822127\\
2400	5.52517918822127\\
2500	5.52517918822127\\
};
\addlegendentry{GA: min cost}

\addplot [color=gray, line width=1.1pt, mark=asterisk,mark size=3pt, mark options={solid, gray}]
  table[row sep=crcr]{%
100	6.96416041084884\\
200	6.96416041084884\\
300	6.96416041084884\\
400	6.80032495478727\\
500	6.32194479070968\\
600	6.32194479070968\\
700	6.32194479070968\\
800	6.32194479070968\\
900	6.32194479070968\\
1000	6.28195857391249\\
1100	6.04879012584709\\
1200	6.04879012584709\\
1300	6.04879012584709\\
1400	5.88754421791796\\
1500	5.88754421791796\\
1600	5.88754421791796\\
1700	5.88754421791796\\
1800	5.87881062924492\\
1900	5.56764802530036\\
2000	5.56764802530036\\
2100	5.56764802530036\\
2200	5.56764802530036\\
2300	5.56764802530036\\
2400	5.56764802530036\\
2500	5.56764802530036\\
};
\addlegendentry{SA: min cost}

\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
1	13.1471424691391\\
2	9.86317098252563\\
3	7.02290344556222\\
4	7.02290344556222\\
5	7.02290344556222\\
6	7.02290344556222\\
7	7.02290344556222\\
8	7.02290344556222\\
9	7.02290344556222\\
10	7.02290344556222\\
11	7.02290344556222\\
12	7.02290344556222\\
13	7.02290344556222\\
14	7.02290344556222\\
15	7.02290344556222\\
16	7.02290344556222\\
17	7.02290344556222\\
18	7.02290344556222\\
19	7.02290344556222\\
20	7.02290344556222\\
21	7.02290344556222\\
22	7.02290344556222\\
23	7.02290344556222\\
24	7.02290344556222\\
25	7.02290344556222\\
26	7.02290344556222\\
27	7.02290344556222\\
28	7.02290344556222\\
29	7.02290344556222\\
30	7.02290344556222\\
31	7.02290344556222\\
32	7.02290344556222\\
33	7.02290344556222\\
34	7.02290344556222\\
35	7.02290344556222\\
36	7.02290344556222\\
37	7.02290344556222\\
38	7.02290344556222\\
39	7.02290344556222\\
40	7.02290344556222\\
41	7.02290344556222\\
42	7.02290344556222\\
43	7.02290344556222\\
44	7.02290344556222\\
45	7.02290344556222\\
46	7.02290344556222\\
47	7.02290344556222\\
48	7.02290344556222\\
49	7.02290344556222\\
50	7.02290344556222\\
51	7.02290344556222\\
52	7.02290344556222\\
53	7.02290344556222\\
54	7.02290344556222\\
55	7.02290344556222\\
56	7.02290344556222\\
57	7.02290344556222\\
58	7.02290344556222\\
59	7.02290344556222\\
60	7.02290344556222\\
61	7.02290344556222\\
62	7.02290344556222\\
63	7.02290344556222\\
64	7.02290344556222\\
65	7.02290344556222\\
66	7.02290344556222\\
67	7.02290344556222\\
68	7.02290344556222\\
69	7.02290344556222\\
70	7.02290344556222\\
71	7.02290344556222\\
72	7.02290344556222\\
73	7.02290344556222\\
74	7.02290344556222\\
75	7.02290344556222\\
76	7.02290344556222\\
77	7.02290344556222\\
78	7.02290344556222\\
79	7.02290344556222\\
80	7.02290344556222\\
81	7.02290344556222\\
82	7.02290344556222\\
83	7.02290344556222\\
84	7.02290344556222\\
85	7.02290344556222\\
86	7.02290344556222\\
87	7.02290344556222\\
88	7.02290344556222\\
89	7.02290344556222\\
90	7.02290344556222\\
91	7.02290344556222\\
92	7.02290344556222\\
93	7.02290344556222\\
94	7.02290344556222\\
95	7.02290344556222\\
96	7.02290344556222\\
97	7.02290344556222\\
98	7.02290344556222\\
99	6.1743003012409\\
100	6.1743003012409\\
101	6.1743003012409\\
102	6.1743003012409\\
103	6.1743003012409\\
104	6.1743003012409\\
105	6.1743003012409\\
106	6.1743003012409\\
107	6.1743003012409\\
108	6.1743003012409\\
109	6.1743003012409\\
110	6.1743003012409\\
111	6.1743003012409\\
112	6.1743003012409\\
113	6.1743003012409\\
114	6.1743003012409\\
115	6.1743003012409\\
116	6.1743003012409\\
117	6.1743003012409\\
118	6.1743003012409\\
119	6.1743003012409\\
120	6.1743003012409\\
121	6.1743003012409\\
122	6.1743003012409\\
123	6.1743003012409\\
124	6.1743003012409\\
125	6.1743003012409\\
126	6.1743003012409\\
127	6.1743003012409\\
128	6.1743003012409\\
129	6.1743003012409\\
130	6.1743003012409\\
131	6.1743003012409\\
132	6.1743003012409\\
133	6.1743003012409\\
134	6.1743003012409\\
135	6.1743003012409\\
136	6.1743003012409\\
137	6.1743003012409\\
138	6.1743003012409\\
139	6.1743003012409\\
140	6.1743003012409\\
141	6.1743003012409\\
142	6.1743003012409\\
143	6.1743003012409\\
144	6.1743003012409\\
145	6.1743003012409\\
146	6.1743003012409\\
147	6.1743003012409\\
148	6.1743003012409\\
149	6.1743003012409\\
150	6.1743003012409\\
151	6.1743003012409\\
152	6.1743003012409\\
153	6.1743003012409\\
154	6.1743003012409\\
155	6.1743003012409\\
156	6.1743003012409\\
157	6.1743003012409\\
158	6.1743003012409\\
159	6.1743003012409\\
160	6.1743003012409\\
161	6.1743003012409\\
162	6.1743003012409\\
163	6.1743003012409\\
164	6.1743003012409\\
165	6.1743003012409\\
166	6.1743003012409\\
167	6.1743003012409\\
168	6.1743003012409\\
169	6.1743003012409\\
170	6.1743003012409\\
171	6.1743003012409\\
172	6.1743003012409\\
173	6.1743003012409\\
174	6.1743003012409\\
175	6.1743003012409\\
176	6.1743003012409\\
177	6.1743003012409\\
178	6.1743003012409\\
179	6.1743003012409\\
180	6.1743003012409\\
181	6.1743003012409\\
182	6.1743003012409\\
183	6.1743003012409\\
184	6.1743003012409\\
185	6.1743003012409\\
186	6.1743003012409\\
187	6.1743003012409\\
188	6.1743003012409\\
189	6.1743003012409\\
190	6.1743003012409\\
191	6.1743003012409\\
192	6.1743003012409\\
193	6.1743003012409\\
194	6.1743003012409\\
195	6.1743003012409\\
196	6.1743003012409\\
197	6.1743003012409\\
198	6.1743003012409\\
199	6.1743003012409\\
200	6.1743003012409\\
201	6.1743003012409\\
202	6.1743003012409\\
203	6.1743003012409\\
204	6.1743003012409\\
205	6.1743003012409\\
206	6.1743003012409\\
207	6.1743003012409\\
208	6.1743003012409\\
209	6.1743003012409\\
210	6.1743003012409\\
211	6.1743003012409\\
212	6.1743003012409\\
213	6.1743003012409\\
214	6.1743003012409\\
215	6.1743003012409\\
216	6.1743003012409\\
217	6.1743003012409\\
218	6.1743003012409\\
219	6.1743003012409\\
220	6.1743003012409\\
221	6.1743003012409\\
222	6.1743003012409\\
223	6.1743003012409\\
224	6.1743003012409\\
225	6.1743003012409\\
226	6.1743003012409\\
227	6.1743003012409\\
228	6.1743003012409\\
229	6.1743003012409\\
230	6.1743003012409\\
231	6.1743003012409\\
232	6.1743003012409\\
233	6.1743003012409\\
234	6.1743003012409\\
235	6.1743003012409\\
236	6.1743003012409\\
237	6.1743003012409\\
238	6.1743003012409\\
239	6.1743003012409\\
240	6.1743003012409\\
241	6.1743003012409\\
242	6.1743003012409\\
243	6.1743003012409\\
244	6.1743003012409\\
245	6.1743003012409\\
246	6.1743003012409\\
247	6.1743003012409\\
248	6.1743003012409\\
249	6.1743003012409\\
250	6.1743003012409\\
251	6.1743003012409\\
252	6.1743003012409\\
253	6.1743003012409\\
254	6.1743003012409\\
255	6.1743003012409\\
256	6.1743003012409\\
257	6.1743003012409\\
258	6.1743003012409\\
259	6.1743003012409\\
260	6.1743003012409\\
261	6.1743003012409\\
262	6.1743003012409\\
263	6.1743003012409\\
264	6.1743003012409\\
265	6.1743003012409\\
266	6.1743003012409\\
267	6.1743003012409\\
268	6.1743003012409\\
269	6.1743003012409\\
270	6.1743003012409\\
271	6.1743003012409\\
272	6.1743003012409\\
273	6.1743003012409\\
274	6.1743003012409\\
275	6.1743003012409\\
276	6.1743003012409\\
277	6.1743003012409\\
278	6.1743003012409\\
279	6.1743003012409\\
280	6.1743003012409\\
281	6.1743003012409\\
282	6.1743003012409\\
283	6.1743003012409\\
284	6.1743003012409\\
285	6.1743003012409\\
286	6.1743003012409\\
287	6.1743003012409\\
288	6.1743003012409\\
289	6.1743003012409\\
290	6.1743003012409\\
291	6.1743003012409\\
292	6.1743003012409\\
293	6.1743003012409\\
294	6.1743003012409\\
295	6.1743003012409\\
296	6.1743003012409\\
297	6.1743003012409\\
298	6.1743003012409\\
299	6.1743003012409\\
300	6.1743003012409\\
301	6.1743003012409\\
302	6.1743003012409\\
303	6.1743003012409\\
304	6.1743003012409\\
305	6.1743003012409\\
306	6.1743003012409\\
307	6.1743003012409\\
308	6.1743003012409\\
309	6.1743003012409\\
310	6.1743003012409\\
311	6.1743003012409\\
312	6.1743003012409\\
313	6.1743003012409\\
314	6.1743003012409\\
315	6.1743003012409\\
316	6.1743003012409\\
317	6.1743003012409\\
318	6.1743003012409\\
319	6.1743003012409\\
320	6.1743003012409\\
321	6.1743003012409\\
322	6.1743003012409\\
323	6.1743003012409\\
324	6.1743003012409\\
325	6.1743003012409\\
326	6.1743003012409\\
327	6.1743003012409\\
328	6.1743003012409\\
329	6.1743003012409\\
330	6.1743003012409\\
331	6.1743003012409\\
332	6.1743003012409\\
333	6.1743003012409\\
334	6.1743003012409\\
335	6.1743003012409\\
336	6.1743003012409\\
337	6.1743003012409\\
338	6.1743003012409\\
339	6.1743003012409\\
340	6.1743003012409\\
341	6.1743003012409\\
342	6.1743003012409\\
343	6.1743003012409\\
344	6.1743003012409\\
345	6.1743003012409\\
346	6.1743003012409\\
347	6.1743003012409\\
348	6.1743003012409\\
349	6.1743003012409\\
350	6.1743003012409\\
351	6.1743003012409\\
352	6.1743003012409\\
353	6.1743003012409\\
354	6.1743003012409\\
355	6.1743003012409\\
356	6.1743003012409\\
357	6.1743003012409\\
358	6.1743003012409\\
359	6.1743003012409\\
360	6.1743003012409\\
361	6.1743003012409\\
362	6.1743003012409\\
363	6.1743003012409\\
364	6.1743003012409\\
365	6.1743003012409\\
366	6.1743003012409\\
367	6.1743003012409\\
368	6.1743003012409\\
369	6.1743003012409\\
370	6.1743003012409\\
371	6.1743003012409\\
372	6.1743003012409\\
373	6.1743003012409\\
374	6.1743003012409\\
375	6.1743003012409\\
376	6.1743003012409\\
377	6.1743003012409\\
378	6.1743003012409\\
379	6.1743003012409\\
380	6.1743003012409\\
381	6.1743003012409\\
382	6.1743003012409\\
383	6.1743003012409\\
384	6.1743003012409\\
385	6.1743003012409\\
386	6.1743003012409\\
387	6.1743003012409\\
388	6.1743003012409\\
389	6.1743003012409\\
390	6.1743003012409\\
391	6.1743003012409\\
392	6.1743003012409\\
393	6.1743003012409\\
394	6.1743003012409\\
395	6.1743003012409\\
396	6.1743003012409\\
397	6.1743003012409\\
398	6.1743003012409\\
399	6.1743003012409\\
400	6.1743003012409\\
401	6.1743003012409\\
402	6.1743003012409\\
403	6.1743003012409\\
404	6.1743003012409\\
405	6.1743003012409\\
406	6.1743003012409\\
407	6.1743003012409\\
408	6.1743003012409\\
409	6.1743003012409\\
410	6.1743003012409\\
411	6.1743003012409\\
412	6.1743003012409\\
413	6.1743003012409\\
414	6.1743003012409\\
415	6.1743003012409\\
416	6.1743003012409\\
417	6.1743003012409\\
418	6.1743003012409\\
419	6.1743003012409\\
420	6.1743003012409\\
421	6.1743003012409\\
422	6.1743003012409\\
423	6.1743003012409\\
424	6.1743003012409\\
425	6.1743003012409\\
426	6.1743003012409\\
427	6.1743003012409\\
428	6.1743003012409\\
429	6.1743003012409\\
430	6.1743003012409\\
431	6.1743003012409\\
432	6.1743003012409\\
433	6.1743003012409\\
434	6.1743003012409\\
435	6.1743003012409\\
436	6.1743003012409\\
437	6.1743003012409\\
438	6.1743003012409\\
439	6.1743003012409\\
440	6.1743003012409\\
441	6.1743003012409\\
442	6.1743003012409\\
443	6.1743003012409\\
444	6.1743003012409\\
445	6.1743003012409\\
446	6.1743003012409\\
447	6.1743003012409\\
448	6.1743003012409\\
449	6.1743003012409\\
450	6.1743003012409\\
451	6.1743003012409\\
452	6.1743003012409\\
453	6.1743003012409\\
454	6.1743003012409\\
455	6.1743003012409\\
456	6.1743003012409\\
457	6.1743003012409\\
458	6.1743003012409\\
459	6.1743003012409\\
460	6.1743003012409\\
461	6.1743003012409\\
462	6.1743003012409\\
463	6.1743003012409\\
464	6.1743003012409\\
465	6.1743003012409\\
466	6.1743003012409\\
467	6.1743003012409\\
468	6.1743003012409\\
469	6.1743003012409\\
470	6.1743003012409\\
471	6.1743003012409\\
472	6.1743003012409\\
473	6.1743003012409\\
474	6.1743003012409\\
475	6.1743003012409\\
476	6.1743003012409\\
477	6.1743003012409\\
478	6.1743003012409\\
479	6.1743003012409\\
480	6.1743003012409\\
481	6.1743003012409\\
482	6.1743003012409\\
483	6.1743003012409\\
484	6.1743003012409\\
485	6.1743003012409\\
486	6.1743003012409\\
487	6.1743003012409\\
488	6.1743003012409\\
489	6.1743003012409\\
490	6.1743003012409\\
491	6.1743003012409\\
492	6.1743003012409\\
493	6.1743003012409\\
494	6.1743003012409\\
495	6.1743003012409\\
496	6.1743003012409\\
497	6.1743003012409\\
498	6.1743003012409\\
499	6.1743003012409\\
500	6.1743003012409\\
501	6.1743003012409\\
502	6.1743003012409\\
503	6.1743003012409\\
504	6.1743003012409\\
505	6.1743003012409\\
506	6.1743003012409\\
507	6.1743003012409\\
508	6.1743003012409\\
509	6.1743003012409\\
510	6.1743003012409\\
511	6.1743003012409\\
512	6.1743003012409\\
513	6.1743003012409\\
514	6.1743003012409\\
515	6.1743003012409\\
516	6.1743003012409\\
517	6.1743003012409\\
518	6.1743003012409\\
519	6.1743003012409\\
520	6.1743003012409\\
521	6.1743003012409\\
522	6.1743003012409\\
523	6.1743003012409\\
524	6.1743003012409\\
525	6.1743003012409\\
526	6.1743003012409\\
527	6.1743003012409\\
528	6.1743003012409\\
529	6.1743003012409\\
530	6.1743003012409\\
531	6.1743003012409\\
532	6.1743003012409\\
533	6.1743003012409\\
534	6.1743003012409\\
535	6.1743003012409\\
536	6.1743003012409\\
537	6.1743003012409\\
538	6.1743003012409\\
539	6.1743003012409\\
540	6.1743003012409\\
541	6.1743003012409\\
542	6.1743003012409\\
543	6.1743003012409\\
544	6.1743003012409\\
545	6.1743003012409\\
546	6.1743003012409\\
547	6.1743003012409\\
548	6.1743003012409\\
549	6.1743003012409\\
550	6.1743003012409\\
551	6.1743003012409\\
552	6.1743003012409\\
553	6.1743003012409\\
554	6.1743003012409\\
555	6.1743003012409\\
556	6.1743003012409\\
557	6.1743003012409\\
558	6.1743003012409\\
559	6.1743003012409\\
560	6.1743003012409\\
561	6.1743003012409\\
562	6.1743003012409\\
563	6.1743003012409\\
564	6.1743003012409\\
565	6.1743003012409\\
566	6.1743003012409\\
567	6.1743003012409\\
568	6.1743003012409\\
569	6.1743003012409\\
570	6.1743003012409\\
571	6.1743003012409\\
572	6.1743003012409\\
573	6.1743003012409\\
574	6.1743003012409\\
575	6.1743003012409\\
576	6.1743003012409\\
577	6.1743003012409\\
578	6.1743003012409\\
579	6.1743003012409\\
580	6.1743003012409\\
581	6.1743003012409\\
582	6.1743003012409\\
583	6.1743003012409\\
584	6.1743003012409\\
585	6.1743003012409\\
586	6.1743003012409\\
587	6.1743003012409\\
588	6.1743003012409\\
589	6.1743003012409\\
590	6.1743003012409\\
591	6.1743003012409\\
592	6.1743003012409\\
593	6.1743003012409\\
594	6.1743003012409\\
595	6.1743003012409\\
596	6.1743003012409\\
597	6.1743003012409\\
598	6.1743003012409\\
599	6.1743003012409\\
600	6.1743003012409\\
601	6.1743003012409\\
602	6.1743003012409\\
603	6.1743003012409\\
604	6.1743003012409\\
605	6.1743003012409\\
606	6.1743003012409\\
607	6.1743003012409\\
608	6.1743003012409\\
609	6.1743003012409\\
610	6.1743003012409\\
611	6.1743003012409\\
612	6.1743003012409\\
613	6.1743003012409\\
614	6.1743003012409\\
615	6.1743003012409\\
616	6.1743003012409\\
617	6.1743003012409\\
618	6.1743003012409\\
619	6.1743003012409\\
620	6.1743003012409\\
621	6.1743003012409\\
622	6.1743003012409\\
623	6.1743003012409\\
624	6.1743003012409\\
625	6.1743003012409\\
626	6.1743003012409\\
627	6.1743003012409\\
628	6.1743003012409\\
629	6.1743003012409\\
630	6.1743003012409\\
631	6.1743003012409\\
632	6.1743003012409\\
633	6.1743003012409\\
634	6.1743003012409\\
635	6.1743003012409\\
636	6.1743003012409\\
637	6.1743003012409\\
638	6.1743003012409\\
639	6.1743003012409\\
640	6.1743003012409\\
641	6.1743003012409\\
642	6.1743003012409\\
643	6.1743003012409\\
644	6.1743003012409\\
645	6.1743003012409\\
646	6.1743003012409\\
647	6.1743003012409\\
648	6.1743003012409\\
649	6.1743003012409\\
650	6.1743003012409\\
651	6.1743003012409\\
652	6.1743003012409\\
653	6.1743003012409\\
654	6.1743003012409\\
655	6.1743003012409\\
656	6.1743003012409\\
657	6.1743003012409\\
658	6.1743003012409\\
659	6.1743003012409\\
660	6.1743003012409\\
661	6.1743003012409\\
662	6.1743003012409\\
663	6.1743003012409\\
664	6.1743003012409\\
665	6.1743003012409\\
666	6.1743003012409\\
667	6.1743003012409\\
668	6.1743003012409\\
669	6.1743003012409\\
670	6.1743003012409\\
671	6.1743003012409\\
672	6.1743003012409\\
673	6.1743003012409\\
674	6.1743003012409\\
675	6.1743003012409\\
676	6.1743003012409\\
677	6.1743003012409\\
678	6.1743003012409\\
679	6.1743003012409\\
680	6.1743003012409\\
681	6.1743003012409\\
682	6.1743003012409\\
683	6.1743003012409\\
684	6.1743003012409\\
685	6.1743003012409\\
686	6.1743003012409\\
687	6.1743003012409\\
688	6.1743003012409\\
689	6.1743003012409\\
690	6.1743003012409\\
691	6.1743003012409\\
692	6.1743003012409\\
693	6.1743003012409\\
694	6.1743003012409\\
695	6.1743003012409\\
696	6.1743003012409\\
697	6.1743003012409\\
698	6.1743003012409\\
699	6.1743003012409\\
700	6.1743003012409\\
701	6.1743003012409\\
702	6.1743003012409\\
703	6.1743003012409\\
704	6.1743003012409\\
705	6.1743003012409\\
706	6.1743003012409\\
707	6.1743003012409\\
708	6.1743003012409\\
709	6.1743003012409\\
710	6.1743003012409\\
711	6.1743003012409\\
712	6.1743003012409\\
713	6.1743003012409\\
714	6.1743003012409\\
715	6.1743003012409\\
716	6.1743003012409\\
717	6.1743003012409\\
718	6.1743003012409\\
719	6.1743003012409\\
720	6.1743003012409\\
721	6.1743003012409\\
722	6.1743003012409\\
723	6.1743003012409\\
724	6.1743003012409\\
725	6.1743003012409\\
726	6.1743003012409\\
727	6.1743003012409\\
728	6.1743003012409\\
729	6.1743003012409\\
730	6.1743003012409\\
731	6.1743003012409\\
732	6.1743003012409\\
733	6.1743003012409\\
734	6.1743003012409\\
735	6.1743003012409\\
736	6.1743003012409\\
737	6.1743003012409\\
738	6.1743003012409\\
739	6.1743003012409\\
740	6.1743003012409\\
741	6.1743003012409\\
742	6.1743003012409\\
743	6.1743003012409\\
744	6.1743003012409\\
745	6.1743003012409\\
746	6.1743003012409\\
747	6.1743003012409\\
748	6.1743003012409\\
749	6.1743003012409\\
750	6.1743003012409\\
751	6.1743003012409\\
752	6.1743003012409\\
753	6.1743003012409\\
754	6.1743003012409\\
755	6.1743003012409\\
756	6.1743003012409\\
757	6.1743003012409\\
758	6.1743003012409\\
759	6.1743003012409\\
760	6.1743003012409\\
761	6.1743003012409\\
762	6.1743003012409\\
763	6.1743003012409\\
764	6.1743003012409\\
765	6.1743003012409\\
766	6.1743003012409\\
767	6.1743003012409\\
768	6.1743003012409\\
769	6.1743003012409\\
770	6.1743003012409\\
771	6.1743003012409\\
772	6.1743003012409\\
773	6.1743003012409\\
774	6.1743003012409\\
775	6.1743003012409\\
776	6.1743003012409\\
777	6.1743003012409\\
778	6.1743003012409\\
779	6.1743003012409\\
780	6.1743003012409\\
781	6.1743003012409\\
782	6.1743003012409\\
783	6.1743003012409\\
784	6.1743003012409\\
785	6.1743003012409\\
786	6.1743003012409\\
787	6.1743003012409\\
788	6.1743003012409\\
789	6.1743003012409\\
790	6.1743003012409\\
791	6.1743003012409\\
792	6.1743003012409\\
793	6.1743003012409\\
794	6.1743003012409\\
795	6.1743003012409\\
796	6.1743003012409\\
797	6.1743003012409\\
798	6.1743003012409\\
799	6.1743003012409\\
800	6.1743003012409\\
801	6.1743003012409\\
802	6.1743003012409\\
803	6.1743003012409\\
804	6.1743003012409\\
805	6.1743003012409\\
806	6.1743003012409\\
807	6.1743003012409\\
808	6.1743003012409\\
809	6.1743003012409\\
810	6.1743003012409\\
811	6.1743003012409\\
812	6.1743003012409\\
813	6.1743003012409\\
814	6.1743003012409\\
815	6.1743003012409\\
816	6.1743003012409\\
817	6.1743003012409\\
818	6.1743003012409\\
819	6.1743003012409\\
820	6.1743003012409\\
821	6.1743003012409\\
822	6.1743003012409\\
823	6.1743003012409\\
824	6.1743003012409\\
825	6.1743003012409\\
826	6.1743003012409\\
827	6.1743003012409\\
828	6.1743003012409\\
829	6.1743003012409\\
830	6.1743003012409\\
831	6.1743003012409\\
832	6.1743003012409\\
833	6.1743003012409\\
834	6.1743003012409\\
835	6.1743003012409\\
836	6.1743003012409\\
837	6.1743003012409\\
838	6.1743003012409\\
839	6.1743003012409\\
840	6.1743003012409\\
841	6.1743003012409\\
842	6.1743003012409\\
843	6.1743003012409\\
844	6.1743003012409\\
845	6.1743003012409\\
846	6.1743003012409\\
847	6.1743003012409\\
848	6.1743003012409\\
849	6.1743003012409\\
850	6.1743003012409\\
851	6.1743003012409\\
852	6.1743003012409\\
853	6.1743003012409\\
854	6.1743003012409\\
855	6.1743003012409\\
856	6.1743003012409\\
857	6.1743003012409\\
858	6.1743003012409\\
859	6.1743003012409\\
860	6.1743003012409\\
861	6.1743003012409\\
862	6.1743003012409\\
863	6.1743003012409\\
864	6.1743003012409\\
865	6.1743003012409\\
866	6.1743003012409\\
867	6.1743003012409\\
868	6.1743003012409\\
869	6.1743003012409\\
870	6.1743003012409\\
871	6.1743003012409\\
872	6.1743003012409\\
873	6.1743003012409\\
874	6.1743003012409\\
875	6.1743003012409\\
876	6.1743003012409\\
877	6.1743003012409\\
878	6.1743003012409\\
879	6.1743003012409\\
880	6.1743003012409\\
881	6.1743003012409\\
882	6.1743003012409\\
883	6.1743003012409\\
884	6.1743003012409\\
885	6.1743003012409\\
886	6.1743003012409\\
887	6.1743003012409\\
888	6.1743003012409\\
889	6.1743003012409\\
890	6.1743003012409\\
891	6.1743003012409\\
892	6.1743003012409\\
893	6.1743003012409\\
894	6.1743003012409\\
895	6.1743003012409\\
896	6.1743003012409\\
897	6.1743003012409\\
898	6.1743003012409\\
899	6.1743003012409\\
900	6.1743003012409\\
901	6.1743003012409\\
902	6.1743003012409\\
903	6.1743003012409\\
904	6.1743003012409\\
905	6.1743003012409\\
906	6.1743003012409\\
907	6.1743003012409\\
908	6.1743003012409\\
909	6.1743003012409\\
910	6.1743003012409\\
911	6.1743003012409\\
912	6.1743003012409\\
913	6.1743003012409\\
914	6.1743003012409\\
915	6.1743003012409\\
916	6.1743003012409\\
917	6.1743003012409\\
918	6.1743003012409\\
919	6.1743003012409\\
920	6.1743003012409\\
921	6.1743003012409\\
922	6.1743003012409\\
923	6.1743003012409\\
924	6.1743003012409\\
925	6.1743003012409\\
926	6.1743003012409\\
927	6.1743003012409\\
928	6.1743003012409\\
929	6.1743003012409\\
930	6.1743003012409\\
931	6.1743003012409\\
932	6.1743003012409\\
933	6.1743003012409\\
934	6.1743003012409\\
935	6.1743003012409\\
936	6.1743003012409\\
937	6.1743003012409\\
938	6.1743003012409\\
939	6.1743003012409\\
940	6.1743003012409\\
941	6.1743003012409\\
942	6.1743003012409\\
943	6.1743003012409\\
944	6.1743003012409\\
945	6.1743003012409\\
946	6.1743003012409\\
947	6.1743003012409\\
948	6.1743003012409\\
949	6.1743003012409\\
950	6.1743003012409\\
951	6.1743003012409\\
952	6.1743003012409\\
953	6.1743003012409\\
954	6.1743003012409\\
955	6.1743003012409\\
956	6.1743003012409\\
957	6.1743003012409\\
958	6.1743003012409\\
959	6.1743003012409\\
960	6.1743003012409\\
961	6.1743003012409\\
962	6.1743003012409\\
963	6.1743003012409\\
964	6.1743003012409\\
965	6.1743003012409\\
966	6.1743003012409\\
967	6.1743003012409\\
968	6.1743003012409\\
969	6.1743003012409\\
970	6.1743003012409\\
971	6.1743003012409\\
972	6.1743003012409\\
973	6.1743003012409\\
974	6.1743003012409\\
975	6.1743003012409\\
976	6.1743003012409\\
977	6.1743003012409\\
978	6.1743003012409\\
979	6.1743003012409\\
980	6.1743003012409\\
981	6.1743003012409\\
982	6.1743003012409\\
983	6.1743003012409\\
984	6.1743003012409\\
985	6.1743003012409\\
986	6.1743003012409\\
987	6.1743003012409\\
988	6.1743003012409\\
989	6.1743003012409\\
990	6.1743003012409\\
991	6.1743003012409\\
992	6.1743003012409\\
993	6.1743003012409\\
994	6.1743003012409\\
995	6.1743003012409\\
996	6.1743003012409\\
997	6.1743003012409\\
998	6.1743003012409\\
999	6.1743003012409\\
1000	6.1743003012409\\
1001	6.1743003012409\\
1002	6.1743003012409\\
1003	6.1743003012409\\
1004	6.1743003012409\\
1005	6.1743003012409\\
1006	6.1743003012409\\
1007	6.1743003012409\\
1008	6.1743003012409\\
1009	6.1743003012409\\
1010	6.1743003012409\\
1011	6.1743003012409\\
1012	6.1743003012409\\
1013	6.1743003012409\\
1014	6.1743003012409\\
1015	6.1743003012409\\
1016	6.1743003012409\\
1017	6.1743003012409\\
1018	6.1743003012409\\
1019	6.1743003012409\\
1020	6.1743003012409\\
1021	6.1743003012409\\
1022	6.1743003012409\\
1023	6.1743003012409\\
1024	6.1743003012409\\
1025	6.1743003012409\\
1026	6.1743003012409\\
1027	6.1743003012409\\
1028	6.1743003012409\\
1029	6.1743003012409\\
1030	6.1743003012409\\
1031	6.1743003012409\\
1032	6.1743003012409\\
1033	6.1743003012409\\
1034	6.1743003012409\\
1035	6.1743003012409\\
1036	6.1743003012409\\
1037	6.1743003012409\\
1038	6.1743003012409\\
1039	6.1743003012409\\
1040	6.1743003012409\\
1041	6.1743003012409\\
1042	6.1743003012409\\
1043	6.1743003012409\\
1044	6.1743003012409\\
1045	6.1743003012409\\
1046	6.1743003012409\\
1047	6.1743003012409\\
1048	6.1743003012409\\
1049	6.1743003012409\\
1050	6.1743003012409\\
1051	6.1743003012409\\
1052	6.1743003012409\\
1053	6.1743003012409\\
1054	6.1743003012409\\
1055	6.1743003012409\\
1056	6.1743003012409\\
1057	6.1743003012409\\
1058	6.1743003012409\\
1059	6.1743003012409\\
1060	6.1743003012409\\
1061	6.1743003012409\\
1062	6.1743003012409\\
1063	6.1743003012409\\
1064	6.1743003012409\\
1065	6.1743003012409\\
1066	6.1743003012409\\
1067	6.1743003012409\\
1068	6.1743003012409\\
1069	6.1743003012409\\
1070	6.1743003012409\\
1071	6.1743003012409\\
1072	6.1743003012409\\
1073	6.1743003012409\\
1074	6.1743003012409\\
1075	6.1743003012409\\
1076	6.1743003012409\\
1077	6.1743003012409\\
1078	6.1743003012409\\
1079	6.1743003012409\\
1080	6.1743003012409\\
1081	6.1743003012409\\
1082	6.1743003012409\\
1083	6.1743003012409\\
1084	6.1743003012409\\
1085	6.1743003012409\\
1086	6.1743003012409\\
1087	6.1743003012409\\
1088	6.1743003012409\\
1089	6.1743003012409\\
1090	6.1743003012409\\
1091	6.1743003012409\\
1092	6.1743003012409\\
1093	6.1743003012409\\
1094	6.1743003012409\\
1095	6.1743003012409\\
1096	6.1743003012409\\
1097	6.1743003012409\\
1098	6.1743003012409\\
1099	6.1743003012409\\
1100	6.1743003012409\\
1101	6.1743003012409\\
1102	6.1743003012409\\
1103	6.1743003012409\\
1104	6.1743003012409\\
1105	6.1743003012409\\
1106	6.1743003012409\\
1107	6.1743003012409\\
1108	6.1743003012409\\
1109	6.1743003012409\\
1110	6.1743003012409\\
1111	6.1743003012409\\
1112	6.1743003012409\\
1113	6.1743003012409\\
1114	6.1743003012409\\
1115	6.1743003012409\\
1116	6.1743003012409\\
1117	6.1743003012409\\
1118	6.1743003012409\\
1119	6.1743003012409\\
1120	6.1743003012409\\
1121	6.1743003012409\\
1122	6.1743003012409\\
1123	6.1743003012409\\
1124	6.1743003012409\\
1125	6.1743003012409\\
1126	6.1743003012409\\
1127	6.1743003012409\\
1128	6.1743003012409\\
1129	6.1743003012409\\
1130	6.1743003012409\\
1131	6.1743003012409\\
1132	6.1743003012409\\
1133	6.1743003012409\\
1134	6.1743003012409\\
1135	6.1743003012409\\
1136	6.1743003012409\\
1137	6.1743003012409\\
1138	6.1743003012409\\
1139	6.1743003012409\\
1140	6.1743003012409\\
1141	6.1743003012409\\
1142	6.1743003012409\\
1143	6.1743003012409\\
1144	6.1743003012409\\
1145	6.1743003012409\\
1146	6.1743003012409\\
1147	6.1743003012409\\
1148	6.1743003012409\\
1149	6.1743003012409\\
1150	6.1743003012409\\
1151	6.1743003012409\\
1152	6.1743003012409\\
1153	6.1743003012409\\
1154	6.1743003012409\\
1155	6.1743003012409\\
1156	6.1743003012409\\
1157	6.1743003012409\\
1158	6.1743003012409\\
1159	6.1743003012409\\
1160	6.1743003012409\\
1161	6.1743003012409\\
1162	6.1743003012409\\
1163	6.1743003012409\\
1164	6.1743003012409\\
1165	6.1743003012409\\
1166	6.1743003012409\\
1167	6.1743003012409\\
1168	6.1743003012409\\
1169	6.1743003012409\\
1170	6.1743003012409\\
1171	6.1743003012409\\
1172	6.1743003012409\\
1173	6.1743003012409\\
1174	6.1743003012409\\
1175	6.1743003012409\\
1176	6.1743003012409\\
1177	6.1743003012409\\
1178	6.1743003012409\\
1179	6.1743003012409\\
1180	6.1743003012409\\
1181	6.1743003012409\\
1182	6.1743003012409\\
1183	6.1743003012409\\
1184	6.1743003012409\\
1185	6.1743003012409\\
1186	6.1743003012409\\
1187	6.1743003012409\\
1188	6.1743003012409\\
1189	6.1743003012409\\
1190	6.1743003012409\\
1191	6.1743003012409\\
1192	6.1743003012409\\
1193	6.1743003012409\\
1194	6.1743003012409\\
1195	6.1743003012409\\
1196	6.1743003012409\\
1197	6.1743003012409\\
1198	6.1743003012409\\
1199	6.1743003012409\\
1200	6.1743003012409\\
1201	6.1743003012409\\
1202	6.1743003012409\\
1203	6.1743003012409\\
1204	6.1743003012409\\
1205	6.1743003012409\\
1206	6.1743003012409\\
1207	6.1743003012409\\
1208	6.1743003012409\\
1209	6.1743003012409\\
1210	6.1743003012409\\
1211	6.1743003012409\\
1212	6.1743003012409\\
1213	6.1743003012409\\
1214	6.1743003012409\\
1215	6.1743003012409\\
1216	6.1743003012409\\
1217	6.1743003012409\\
1218	6.1743003012409\\
1219	6.1743003012409\\
1220	6.1743003012409\\
1221	6.1743003012409\\
1222	6.1743003012409\\
1223	6.1743003012409\\
1224	6.1743003012409\\
1225	6.1743003012409\\
1226	6.1743003012409\\
1227	6.1743003012409\\
1228	6.1743003012409\\
1229	6.1743003012409\\
1230	6.1743003012409\\
1231	6.1743003012409\\
1232	6.1743003012409\\
1233	6.1743003012409\\
1234	6.1743003012409\\
1235	6.1743003012409\\
1236	6.1743003012409\\
1237	6.1743003012409\\
1238	6.1743003012409\\
1239	6.1743003012409\\
1240	6.1743003012409\\
1241	6.1743003012409\\
1242	6.1743003012409\\
1243	6.1743003012409\\
1244	6.1743003012409\\
1245	6.1743003012409\\
1246	6.1743003012409\\
1247	6.1743003012409\\
1248	6.1743003012409\\
1249	6.1743003012409\\
1250	6.1743003012409\\
1251	6.1743003012409\\
1252	6.1743003012409\\
1253	6.1743003012409\\
1254	6.1743003012409\\
1255	6.1743003012409\\
1256	6.1743003012409\\
1257	6.1743003012409\\
1258	6.1743003012409\\
1259	6.1743003012409\\
1260	6.1743003012409\\
1261	6.1743003012409\\
1262	6.1743003012409\\
1263	6.1743003012409\\
1264	6.1743003012409\\
1265	6.1743003012409\\
1266	6.1743003012409\\
1267	6.1743003012409\\
1268	6.1743003012409\\
1269	6.1743003012409\\
1270	6.1743003012409\\
1271	6.1743003012409\\
1272	6.1743003012409\\
1273	6.1743003012409\\
1274	6.1743003012409\\
1275	6.1743003012409\\
1276	6.1743003012409\\
1277	6.1743003012409\\
1278	6.1743003012409\\
1279	6.1743003012409\\
1280	6.1743003012409\\
1281	6.1743003012409\\
1282	6.1743003012409\\
1283	6.1743003012409\\
1284	6.1743003012409\\
1285	6.1743003012409\\
1286	6.1743003012409\\
1287	6.1743003012409\\
1288	6.1743003012409\\
1289	6.1743003012409\\
1290	6.1743003012409\\
1291	6.1743003012409\\
1292	6.1743003012409\\
1293	6.1743003012409\\
1294	6.1743003012409\\
1295	6.1743003012409\\
1296	6.1743003012409\\
1297	6.1743003012409\\
1298	6.1743003012409\\
1299	6.1743003012409\\
1300	6.1743003012409\\
1301	6.1743003012409\\
1302	6.1743003012409\\
1303	6.1743003012409\\
1304	6.1743003012409\\
1305	6.1743003012409\\
1306	6.1743003012409\\
1307	6.1743003012409\\
1308	6.1743003012409\\
1309	6.1743003012409\\
1310	6.1743003012409\\
1311	6.1743003012409\\
1312	6.1743003012409\\
1313	6.1743003012409\\
1314	6.1743003012409\\
1315	6.1743003012409\\
1316	6.1743003012409\\
1317	6.1743003012409\\
1318	6.1743003012409\\
1319	6.1743003012409\\
1320	6.1743003012409\\
1321	6.1743003012409\\
1322	6.1743003012409\\
1323	6.1743003012409\\
1324	6.1743003012409\\
1325	6.1743003012409\\
1326	6.1743003012409\\
1327	6.1743003012409\\
1328	6.1743003012409\\
1329	6.1743003012409\\
1330	6.1743003012409\\
1331	6.1743003012409\\
1332	6.1743003012409\\
1333	6.1743003012409\\
1334	6.1743003012409\\
1335	6.1743003012409\\
1336	6.1743003012409\\
1337	6.1743003012409\\
1338	6.1743003012409\\
1339	6.1743003012409\\
1340	6.1743003012409\\
1341	6.1743003012409\\
1342	6.1743003012409\\
1343	6.1743003012409\\
1344	6.1743003012409\\
1345	6.1743003012409\\
1346	6.1743003012409\\
1347	6.1743003012409\\
1348	6.1743003012409\\
1349	6.1743003012409\\
1350	6.1743003012409\\
1351	6.1743003012409\\
1352	6.1743003012409\\
1353	6.1743003012409\\
1354	6.1743003012409\\
1355	6.1743003012409\\
1356	6.1743003012409\\
1357	6.1743003012409\\
1358	6.1743003012409\\
1359	6.1743003012409\\
1360	6.1743003012409\\
1361	6.1743003012409\\
1362	6.1743003012409\\
1363	6.1743003012409\\
1364	6.1743003012409\\
1365	6.1743003012409\\
1366	6.1743003012409\\
1367	6.1743003012409\\
1368	6.1743003012409\\
1369	6.1743003012409\\
1370	6.1743003012409\\
1371	6.1743003012409\\
1372	6.1743003012409\\
1373	6.1743003012409\\
1374	6.1743003012409\\
1375	6.1743003012409\\
1376	6.1743003012409\\
1377	6.1743003012409\\
1378	6.1743003012409\\
1379	6.1743003012409\\
1380	6.1743003012409\\
1381	6.1743003012409\\
1382	6.1743003012409\\
1383	6.1743003012409\\
1384	6.1743003012409\\
1385	6.1743003012409\\
1386	6.1743003012409\\
1387	6.1743003012409\\
1388	6.1743003012409\\
1389	6.1743003012409\\
1390	6.1743003012409\\
1391	6.1743003012409\\
1392	6.1743003012409\\
1393	6.1743003012409\\
1394	6.1743003012409\\
1395	6.1743003012409\\
1396	6.1743003012409\\
1397	6.1743003012409\\
1398	6.1743003012409\\
1399	6.1743003012409\\
1400	6.1743003012409\\
1401	6.1743003012409\\
1402	6.1743003012409\\
1403	6.1743003012409\\
1404	6.1743003012409\\
1405	6.1743003012409\\
1406	6.1743003012409\\
1407	6.1743003012409\\
1408	6.1743003012409\\
1409	6.1743003012409\\
1410	6.1743003012409\\
1411	6.1743003012409\\
1412	6.1743003012409\\
1413	6.1743003012409\\
1414	6.1743003012409\\
1415	6.1743003012409\\
1416	6.1743003012409\\
1417	6.1743003012409\\
1418	6.1743003012409\\
1419	6.1743003012409\\
1420	6.1743003012409\\
1421	6.1743003012409\\
1422	6.1743003012409\\
1423	6.1743003012409\\
1424	6.1743003012409\\
1425	6.1743003012409\\
1426	6.1743003012409\\
1427	6.1743003012409\\
1428	6.1743003012409\\
1429	6.1743003012409\\
1430	6.1743003012409\\
1431	6.1743003012409\\
1432	6.1743003012409\\
1433	6.1743003012409\\
1434	6.1743003012409\\
1435	6.1743003012409\\
1436	6.1743003012409\\
1437	6.1743003012409\\
1438	6.1743003012409\\
1439	6.1743003012409\\
1440	6.1743003012409\\
1441	6.1743003012409\\
1442	6.1743003012409\\
1443	6.1743003012409\\
1444	6.1743003012409\\
1445	6.1743003012409\\
1446	6.1743003012409\\
1447	6.1743003012409\\
1448	6.1743003012409\\
1449	6.1743003012409\\
1450	6.1743003012409\\
1451	6.1743003012409\\
1452	6.1743003012409\\
1453	6.1743003012409\\
1454	6.1743003012409\\
1455	6.1743003012409\\
1456	6.1743003012409\\
1457	6.1743003012409\\
1458	6.1743003012409\\
1459	6.1743003012409\\
1460	6.1743003012409\\
1461	6.1743003012409\\
1462	6.1743003012409\\
1463	6.1743003012409\\
1464	6.1743003012409\\
1465	6.1743003012409\\
1466	6.1743003012409\\
1467	6.1743003012409\\
1468	6.1743003012409\\
1469	6.1743003012409\\
1470	6.1743003012409\\
1471	6.1743003012409\\
1472	6.1743003012409\\
1473	6.1743003012409\\
1474	6.1743003012409\\
1475	6.1743003012409\\
1476	6.1743003012409\\
1477	6.1743003012409\\
1478	6.1743003012409\\
1479	6.1743003012409\\
1480	6.1743003012409\\
1481	6.1743003012409\\
1482	6.1743003012409\\
1483	6.1743003012409\\
1484	6.1743003012409\\
1485	6.1743003012409\\
1486	6.1743003012409\\
1487	6.1743003012409\\
1488	6.1743003012409\\
1489	6.1743003012409\\
1490	6.1743003012409\\
1491	6.1743003012409\\
1492	6.1743003012409\\
1493	6.1743003012409\\
1494	6.1743003012409\\
1495	6.1743003012409\\
1496	6.1743003012409\\
1497	6.1743003012409\\
1498	6.1743003012409\\
1499	6.1743003012409\\
1500	6.1743003012409\\
1501	6.1743003012409\\
1502	6.1743003012409\\
1503	6.1743003012409\\
1504	6.1743003012409\\
1505	6.1743003012409\\
1506	6.1743003012409\\
1507	6.1743003012409\\
1508	6.1743003012409\\
1509	6.1743003012409\\
1510	6.1743003012409\\
1511	6.1743003012409\\
1512	6.1743003012409\\
1513	6.1743003012409\\
1514	6.1743003012409\\
1515	6.1743003012409\\
1516	6.1743003012409\\
1517	6.1743003012409\\
1518	6.1743003012409\\
1519	6.1743003012409\\
1520	6.1743003012409\\
1521	6.1743003012409\\
1522	6.1743003012409\\
1523	6.1743003012409\\
1524	6.1743003012409\\
1525	6.1743003012409\\
1526	6.1743003012409\\
1527	6.1743003012409\\
1528	6.1743003012409\\
1529	6.1743003012409\\
1530	6.1743003012409\\
1531	6.1743003012409\\
1532	6.1743003012409\\
1533	6.1743003012409\\
1534	6.1743003012409\\
1535	6.1743003012409\\
1536	6.1743003012409\\
1537	6.1743003012409\\
1538	6.1743003012409\\
1539	6.1743003012409\\
1540	6.1743003012409\\
1541	6.1743003012409\\
1542	6.1743003012409\\
1543	6.1743003012409\\
1544	6.1743003012409\\
1545	6.1743003012409\\
1546	6.1743003012409\\
1547	6.1743003012409\\
1548	6.1743003012409\\
1549	6.1743003012409\\
1550	6.1743003012409\\
1551	6.1743003012409\\
1552	6.1743003012409\\
1553	6.1743003012409\\
1554	6.1743003012409\\
1555	6.1743003012409\\
1556	6.1743003012409\\
1557	6.1743003012409\\
1558	6.1743003012409\\
1559	6.1743003012409\\
1560	6.1743003012409\\
1561	6.1743003012409\\
1562	6.1743003012409\\
1563	6.1743003012409\\
1564	6.1743003012409\\
1565	6.1743003012409\\
1566	6.1743003012409\\
1567	6.1743003012409\\
1568	6.1743003012409\\
1569	6.1743003012409\\
1570	6.1743003012409\\
1571	6.1743003012409\\
1572	6.1743003012409\\
1573	6.1743003012409\\
1574	6.1743003012409\\
1575	6.1743003012409\\
1576	6.1743003012409\\
1577	6.1743003012409\\
1578	6.1743003012409\\
1579	6.1743003012409\\
1580	6.1743003012409\\
1581	6.1743003012409\\
1582	6.1743003012409\\
1583	6.1743003012409\\
1584	6.1743003012409\\
1585	6.1743003012409\\
1586	6.1743003012409\\
1587	6.1743003012409\\
1588	6.1743003012409\\
1589	6.1743003012409\\
1590	6.1743003012409\\
1591	6.1743003012409\\
1592	6.1743003012409\\
1593	6.1743003012409\\
1594	6.1743003012409\\
1595	6.1743003012409\\
1596	6.1743003012409\\
1597	6.1743003012409\\
1598	6.1743003012409\\
1599	6.1743003012409\\
1600	6.1743003012409\\
1601	6.1743003012409\\
1602	6.1743003012409\\
1603	6.1743003012409\\
1604	6.1743003012409\\
1605	6.1743003012409\\
1606	6.1743003012409\\
1607	6.1743003012409\\
1608	6.1743003012409\\
1609	6.1743003012409\\
1610	6.1743003012409\\
1611	6.1743003012409\\
1612	6.1743003012409\\
1613	6.1743003012409\\
1614	6.1743003012409\\
1615	6.1743003012409\\
1616	6.1743003012409\\
1617	6.1743003012409\\
1618	6.1743003012409\\
1619	6.1743003012409\\
1620	6.1743003012409\\
1621	6.1743003012409\\
1622	6.1743003012409\\
1623	6.1743003012409\\
1624	6.1743003012409\\
1625	6.1743003012409\\
1626	6.1743003012409\\
1627	6.1743003012409\\
1628	6.1743003012409\\
1629	6.1743003012409\\
1630	6.1743003012409\\
1631	6.1743003012409\\
1632	6.1743003012409\\
1633	6.1743003012409\\
1634	6.1743003012409\\
1635	6.1743003012409\\
1636	6.1743003012409\\
1637	6.1743003012409\\
1638	6.1743003012409\\
1639	6.1743003012409\\
1640	6.1743003012409\\
1641	6.1743003012409\\
1642	6.1743003012409\\
1643	6.1743003012409\\
1644	6.1743003012409\\
1645	6.1743003012409\\
1646	6.1743003012409\\
1647	6.1743003012409\\
1648	6.1743003012409\\
1649	6.1743003012409\\
1650	6.1743003012409\\
1651	6.1743003012409\\
1652	6.1743003012409\\
1653	6.1743003012409\\
1654	6.1743003012409\\
1655	6.1743003012409\\
1656	6.1743003012409\\
1657	6.1743003012409\\
1658	6.1743003012409\\
1659	6.1743003012409\\
1660	6.1743003012409\\
1661	6.1743003012409\\
1662	6.1743003012409\\
1663	6.1743003012409\\
1664	6.1743003012409\\
1665	6.1743003012409\\
1666	6.1743003012409\\
1667	6.1743003012409\\
1668	6.1743003012409\\
1669	6.1743003012409\\
1670	6.1743003012409\\
1671	6.1743003012409\\
1672	6.1743003012409\\
1673	6.1743003012409\\
1674	6.1743003012409\\
1675	6.1743003012409\\
1676	6.1743003012409\\
1677	6.1743003012409\\
1678	6.1743003012409\\
1679	6.1743003012409\\
1680	6.1743003012409\\
1681	6.1743003012409\\
1682	6.1743003012409\\
1683	6.1743003012409\\
1684	6.1743003012409\\
1685	6.1743003012409\\
1686	6.1743003012409\\
1687	6.1743003012409\\
1688	6.1743003012409\\
1689	6.1743003012409\\
1690	6.1743003012409\\
1691	6.1743003012409\\
1692	6.1743003012409\\
1693	6.1743003012409\\
1694	6.1743003012409\\
1695	6.1743003012409\\
1696	6.1743003012409\\
1697	6.1743003012409\\
1698	6.1743003012409\\
1699	6.1743003012409\\
1700	6.1743003012409\\
1701	6.1743003012409\\
1702	6.1743003012409\\
1703	6.1743003012409\\
1704	6.1743003012409\\
1705	6.1743003012409\\
1706	6.1743003012409\\
1707	6.1743003012409\\
1708	6.1743003012409\\
1709	6.1743003012409\\
1710	6.1743003012409\\
1711	6.1743003012409\\
1712	6.1743003012409\\
1713	6.1743003012409\\
1714	6.1743003012409\\
1715	6.1743003012409\\
1716	6.1743003012409\\
1717	6.1743003012409\\
1718	6.1743003012409\\
1719	6.1743003012409\\
1720	6.1743003012409\\
1721	6.1743003012409\\
1722	6.1743003012409\\
1723	6.1743003012409\\
1724	6.1743003012409\\
1725	6.1743003012409\\
1726	6.1743003012409\\
1727	6.1743003012409\\
1728	6.1743003012409\\
1729	6.1743003012409\\
1730	6.1743003012409\\
1731	6.1743003012409\\
1732	6.1743003012409\\
1733	6.1743003012409\\
1734	6.1743003012409\\
1735	6.1743003012409\\
1736	6.1743003012409\\
1737	6.1743003012409\\
1738	6.1743003012409\\
1739	6.1743003012409\\
1740	6.1743003012409\\
1741	6.1743003012409\\
1742	6.1743003012409\\
1743	6.1743003012409\\
1744	6.1743003012409\\
1745	6.1743003012409\\
1746	6.1743003012409\\
1747	6.1743003012409\\
1748	6.1743003012409\\
1749	6.1743003012409\\
1750	6.1743003012409\\
1751	6.1743003012409\\
1752	6.1743003012409\\
1753	6.1743003012409\\
1754	6.1743003012409\\
1755	6.1743003012409\\
1756	6.1743003012409\\
1757	6.1743003012409\\
1758	6.1743003012409\\
1759	6.1743003012409\\
1760	6.1743003012409\\
1761	6.1743003012409\\
1762	6.1743003012409\\
1763	6.1743003012409\\
1764	6.1743003012409\\
1765	6.1743003012409\\
1766	6.1743003012409\\
1767	6.1743003012409\\
1768	6.1743003012409\\
1769	6.1743003012409\\
1770	6.1743003012409\\
1771	6.1743003012409\\
1772	6.1743003012409\\
1773	6.1743003012409\\
1774	6.1743003012409\\
1775	6.1743003012409\\
1776	6.1743003012409\\
1777	6.1743003012409\\
1778	6.1743003012409\\
1779	6.1743003012409\\
1780	6.1743003012409\\
1781	6.1743003012409\\
1782	6.1743003012409\\
1783	6.1743003012409\\
1784	6.1743003012409\\
1785	6.1743003012409\\
1786	6.1743003012409\\
1787	6.1743003012409\\
1788	6.1743003012409\\
1789	6.1743003012409\\
1790	6.1743003012409\\
1791	6.1743003012409\\
1792	6.1743003012409\\
1793	6.1743003012409\\
1794	6.1743003012409\\
1795	6.1743003012409\\
1796	6.1743003012409\\
1797	6.1743003012409\\
1798	6.1743003012409\\
1799	6.1743003012409\\
1800	6.1743003012409\\
1801	6.1743003012409\\
1802	6.1743003012409\\
1803	6.1743003012409\\
1804	6.1743003012409\\
1805	6.1743003012409\\
1806	6.1743003012409\\
1807	6.1743003012409\\
1808	6.1743003012409\\
1809	6.1743003012409\\
1810	6.1743003012409\\
1811	6.1743003012409\\
1812	6.1743003012409\\
1813	6.1743003012409\\
1814	6.1743003012409\\
1815	6.1743003012409\\
1816	6.1743003012409\\
1817	6.1743003012409\\
1818	6.1743003012409\\
1819	6.1743003012409\\
1820	6.1743003012409\\
1821	6.1743003012409\\
1822	6.1743003012409\\
1823	6.1743003012409\\
1824	6.1743003012409\\
1825	6.1743003012409\\
1826	6.1743003012409\\
1827	6.1743003012409\\
1828	6.1743003012409\\
1829	6.1743003012409\\
1830	6.1743003012409\\
1831	6.1743003012409\\
1832	6.1743003012409\\
1833	6.1743003012409\\
1834	6.1743003012409\\
1835	6.1743003012409\\
1836	6.1743003012409\\
1837	6.1743003012409\\
1838	6.1743003012409\\
1839	6.1743003012409\\
1840	6.1743003012409\\
1841	6.1743003012409\\
1842	6.1743003012409\\
1843	6.1743003012409\\
1844	6.1743003012409\\
1845	6.1743003012409\\
1846	6.1743003012409\\
1847	6.1743003012409\\
1848	6.1743003012409\\
1849	6.1743003012409\\
1850	6.1743003012409\\
1851	6.1743003012409\\
1852	6.1743003012409\\
1853	6.1743003012409\\
1854	6.1743003012409\\
1855	6.1743003012409\\
1856	6.1743003012409\\
1857	6.1743003012409\\
1858	6.1743003012409\\
1859	6.1743003012409\\
1860	6.1743003012409\\
1861	6.1743003012409\\
1862	6.1743003012409\\
1863	6.1743003012409\\
1864	6.1743003012409\\
1865	6.1743003012409\\
1866	6.1743003012409\\
1867	6.1743003012409\\
1868	6.1743003012409\\
1869	6.1743003012409\\
1870	6.1743003012409\\
1871	6.1743003012409\\
1872	6.1743003012409\\
1873	6.1743003012409\\
1874	6.1743003012409\\
1875	6.1743003012409\\
1876	6.1743003012409\\
1877	6.1743003012409\\
1878	6.1743003012409\\
1879	6.1743003012409\\
1880	6.1743003012409\\
1881	6.1743003012409\\
1882	6.1743003012409\\
1883	6.1743003012409\\
1884	6.1743003012409\\
1885	6.1743003012409\\
1886	6.1743003012409\\
1887	6.1743003012409\\
1888	6.1743003012409\\
1889	6.1743003012409\\
1890	6.1743003012409\\
1891	6.1743003012409\\
1892	6.1743003012409\\
1893	6.1743003012409\\
1894	6.1743003012409\\
1895	6.1743003012409\\
1896	6.1743003012409\\
1897	6.1743003012409\\
1898	6.1743003012409\\
1899	6.1743003012409\\
1900	6.1743003012409\\
1901	6.1743003012409\\
1902	6.1743003012409\\
1903	6.1743003012409\\
1904	6.1743003012409\\
1905	6.1743003012409\\
1906	6.1743003012409\\
1907	6.1743003012409\\
1908	6.1743003012409\\
1909	6.1743003012409\\
1910	6.1743003012409\\
1911	6.1743003012409\\
1912	6.1743003012409\\
1913	6.1743003012409\\
1914	6.1743003012409\\
1915	6.1743003012409\\
1916	6.1743003012409\\
1917	6.1743003012409\\
1918	6.1743003012409\\
1919	6.1743003012409\\
1920	6.1743003012409\\
1921	6.1743003012409\\
1922	6.1743003012409\\
1923	6.1743003012409\\
1924	6.1743003012409\\
1925	6.1743003012409\\
1926	6.1743003012409\\
1927	6.1743003012409\\
1928	6.1743003012409\\
1929	6.1743003012409\\
1930	6.1743003012409\\
1931	6.1743003012409\\
1932	6.1743003012409\\
1933	6.1743003012409\\
1934	6.1743003012409\\
1935	6.1743003012409\\
1936	6.1743003012409\\
1937	6.1743003012409\\
1938	6.1743003012409\\
1939	6.1743003012409\\
1940	6.1743003012409\\
1941	6.1743003012409\\
1942	6.1743003012409\\
1943	6.1743003012409\\
1944	6.1743003012409\\
1945	6.1743003012409\\
1946	6.1743003012409\\
1947	6.1743003012409\\
1948	6.1743003012409\\
1949	6.1743003012409\\
1950	6.1743003012409\\
1951	6.1743003012409\\
1952	6.1743003012409\\
1953	6.1743003012409\\
1954	6.1743003012409\\
1955	6.1743003012409\\
1956	6.1743003012409\\
1957	6.1743003012409\\
1958	6.1743003012409\\
1959	6.1743003012409\\
1960	6.1743003012409\\
1961	6.1743003012409\\
1962	6.1743003012409\\
1963	6.1743003012409\\
1964	6.1743003012409\\
1965	6.1743003012409\\
1966	6.1743003012409\\
1967	6.1743003012409\\
1968	6.1743003012409\\
1969	6.1743003012409\\
1970	6.1743003012409\\
1971	6.1743003012409\\
1972	6.1743003012409\\
1973	6.1743003012409\\
1974	6.1743003012409\\
1975	6.1743003012409\\
1976	6.1743003012409\\
1977	6.1743003012409\\
1978	6.1743003012409\\
1979	6.1743003012409\\
1980	6.1743003012409\\
1981	6.1743003012409\\
1982	6.1743003012409\\
1983	6.1743003012409\\
1984	6.1743003012409\\
1985	6.1743003012409\\
1986	6.1743003012409\\
1987	6.1743003012409\\
1988	6.1743003012409\\
1989	6.1743003012409\\
1990	6.1743003012409\\
1991	6.1743003012409\\
1992	6.1743003012409\\
1993	6.1743003012409\\
1994	6.1743003012409\\
1995	6.1743003012409\\
1996	6.1743003012409\\
1997	6.1743003012409\\
1998	6.1743003012409\\
1999	6.1743003012409\\
2000	6.1743003012409\\
2001	6.1743003012409\\
2002	6.1743003012409\\
2003	6.1743003012409\\
2004	6.1743003012409\\
2005	6.1743003012409\\
2006	6.1743003012409\\
2007	6.1743003012409\\
2008	6.1743003012409\\
2009	6.1743003012409\\
2010	6.1743003012409\\
2011	6.1743003012409\\
2012	6.1743003012409\\
2013	6.1743003012409\\
2014	6.1743003012409\\
2015	6.1743003012409\\
2016	6.1743003012409\\
2017	6.1743003012409\\
2018	6.1743003012409\\
2019	6.1743003012409\\
2020	6.1743003012409\\
2021	6.1743003012409\\
2022	6.1743003012409\\
2023	6.1743003012409\\
2024	6.1743003012409\\
2025	6.1743003012409\\
2026	6.1743003012409\\
2027	6.1743003012409\\
2028	6.1743003012409\\
2029	6.1743003012409\\
2030	6.1743003012409\\
2031	6.1743003012409\\
2032	6.1743003012409\\
2033	6.1743003012409\\
2034	6.1743003012409\\
2035	6.1743003012409\\
2036	6.1743003012409\\
2037	6.1743003012409\\
2038	6.1743003012409\\
2039	6.1743003012409\\
2040	6.1743003012409\\
2041	6.1743003012409\\
2042	6.1743003012409\\
2043	6.1743003012409\\
2044	6.1743003012409\\
2045	6.1743003012409\\
2046	6.1743003012409\\
2047	6.1743003012409\\
2048	6.1743003012409\\
2049	6.1743003012409\\
2050	6.1743003012409\\
2051	6.1743003012409\\
2052	6.1743003012409\\
2053	6.1743003012409\\
2054	6.1743003012409\\
2055	6.1743003012409\\
2056	6.1743003012409\\
2057	6.1743003012409\\
2058	6.1743003012409\\
2059	6.1743003012409\\
2060	6.1743003012409\\
2061	6.1743003012409\\
2062	6.1743003012409\\
2063	6.1743003012409\\
2064	6.1743003012409\\
2065	6.1743003012409\\
2066	6.1743003012409\\
2067	6.1743003012409\\
2068	6.1743003012409\\
2069	6.1743003012409\\
2070	6.1743003012409\\
2071	6.1743003012409\\
2072	6.1743003012409\\
2073	6.1743003012409\\
2074	6.1743003012409\\
2075	6.1743003012409\\
2076	6.1743003012409\\
2077	6.1743003012409\\
2078	6.1743003012409\\
2079	6.1743003012409\\
2080	6.1743003012409\\
2081	6.1743003012409\\
2082	6.1743003012409\\
2083	6.1743003012409\\
2084	6.1743003012409\\
2085	6.1743003012409\\
2086	6.1743003012409\\
2087	6.1743003012409\\
2088	6.1743003012409\\
2089	6.1743003012409\\
2090	6.1743003012409\\
2091	6.1743003012409\\
2092	6.1743003012409\\
2093	6.1743003012409\\
2094	6.1743003012409\\
2095	6.1743003012409\\
2096	6.1743003012409\\
2097	6.1743003012409\\
2098	6.1743003012409\\
2099	6.1743003012409\\
2100	6.1743003012409\\
2101	6.1743003012409\\
2102	6.1743003012409\\
2103	6.1743003012409\\
2104	6.1743003012409\\
2105	6.1743003012409\\
2106	6.1743003012409\\
2107	6.1743003012409\\
2108	6.1743003012409\\
2109	6.1743003012409\\
2110	6.1743003012409\\
2111	6.1743003012409\\
2112	6.1743003012409\\
2113	6.1743003012409\\
2114	6.1743003012409\\
2115	6.1743003012409\\
2116	6.1743003012409\\
2117	6.1743003012409\\
2118	6.1743003012409\\
2119	6.1743003012409\\
2120	6.1743003012409\\
2121	6.1743003012409\\
2122	6.1743003012409\\
2123	6.1743003012409\\
2124	6.1743003012409\\
2125	6.1743003012409\\
2126	6.1743003012409\\
2127	6.1743003012409\\
2128	6.1743003012409\\
2129	6.1743003012409\\
2130	6.1743003012409\\
2131	6.1743003012409\\
2132	6.1743003012409\\
2133	6.1743003012409\\
2134	6.1743003012409\\
2135	6.1743003012409\\
2136	6.1743003012409\\
2137	6.1743003012409\\
2138	6.1743003012409\\
2139	6.1743003012409\\
2140	6.1743003012409\\
2141	6.1743003012409\\
2142	6.1743003012409\\
2143	6.1743003012409\\
2144	6.1743003012409\\
2145	6.1743003012409\\
2146	6.1743003012409\\
2147	6.1743003012409\\
2148	6.1743003012409\\
2149	6.1743003012409\\
2150	6.1743003012409\\
2151	6.1743003012409\\
2152	6.1743003012409\\
2153	6.1743003012409\\
2154	6.1743003012409\\
2155	6.1743003012409\\
2156	6.1743003012409\\
2157	6.1743003012409\\
2158	6.1743003012409\\
2159	6.1743003012409\\
2160	6.1743003012409\\
2161	6.1743003012409\\
2162	6.1743003012409\\
2163	6.1743003012409\\
2164	6.1743003012409\\
2165	6.1743003012409\\
2166	6.1743003012409\\
2167	6.1743003012409\\
2168	6.1743003012409\\
2169	6.1743003012409\\
2170	6.1743003012409\\
2171	6.1743003012409\\
2172	6.1743003012409\\
2173	6.1743003012409\\
2174	6.1743003012409\\
2175	6.1743003012409\\
2176	6.1743003012409\\
2177	6.1743003012409\\
2178	6.1743003012409\\
2179	6.1743003012409\\
2180	6.1743003012409\\
2181	6.1743003012409\\
2182	6.1743003012409\\
2183	6.1743003012409\\
2184	6.1743003012409\\
2185	6.1743003012409\\
2186	6.1743003012409\\
2187	6.1743003012409\\
2188	6.1743003012409\\
2189	6.1743003012409\\
2190	6.1743003012409\\
2191	6.1743003012409\\
2192	6.1743003012409\\
2193	6.1743003012409\\
2194	6.1743003012409\\
2195	6.1743003012409\\
2196	6.1743003012409\\
2197	6.1743003012409\\
2198	6.1743003012409\\
2199	6.1743003012409\\
2200	6.1743003012409\\
2201	6.1743003012409\\
2202	6.1743003012409\\
2203	6.1743003012409\\
2204	6.1743003012409\\
2205	6.1743003012409\\
2206	6.1743003012409\\
2207	6.1743003012409\\
2208	6.1743003012409\\
2209	6.1743003012409\\
2210	6.1743003012409\\
2211	6.1743003012409\\
2212	6.1743003012409\\
2213	6.1743003012409\\
2214	6.1743003012409\\
2215	6.1743003012409\\
2216	6.1743003012409\\
2217	6.1743003012409\\
2218	6.1743003012409\\
2219	6.1743003012409\\
2220	6.1743003012409\\
2221	6.1743003012409\\
2222	6.1743003012409\\
2223	6.1743003012409\\
2224	6.1743003012409\\
2225	6.1743003012409\\
2226	6.1743003012409\\
2227	6.1743003012409\\
2228	6.1743003012409\\
2229	6.1743003012409\\
2230	6.1743003012409\\
2231	6.1743003012409\\
2232	6.1743003012409\\
2233	6.1743003012409\\
2234	6.1743003012409\\
2235	6.1743003012409\\
2236	6.1743003012409\\
2237	6.1743003012409\\
2238	6.1743003012409\\
2239	6.1743003012409\\
2240	6.1743003012409\\
2241	6.1743003012409\\
2242	6.1743003012409\\
2243	6.1743003012409\\
2244	6.1743003012409\\
2245	6.1743003012409\\
2246	6.1743003012409\\
2247	6.1743003012409\\
2248	6.1743003012409\\
2249	6.1743003012409\\
2250	6.1743003012409\\
2251	6.1743003012409\\
2252	6.1743003012409\\
2253	6.1743003012409\\
2254	6.1743003012409\\
2255	6.1743003012409\\
2256	6.1743003012409\\
2257	6.1743003012409\\
2258	6.1743003012409\\
2259	6.1743003012409\\
2260	6.1743003012409\\
2261	6.1743003012409\\
2262	6.1743003012409\\
2263	6.1743003012409\\
2264	6.1743003012409\\
2265	6.1743003012409\\
2266	6.1743003012409\\
2267	6.1743003012409\\
2268	6.1743003012409\\
2269	6.1743003012409\\
2270	6.1743003012409\\
2271	6.1743003012409\\
2272	6.1743003012409\\
2273	6.1743003012409\\
2274	6.1743003012409\\
2275	6.1743003012409\\
2276	6.1743003012409\\
2277	6.1743003012409\\
2278	6.1743003012409\\
2279	6.1743003012409\\
2280	6.1743003012409\\
2281	6.1743003012409\\
2282	6.1743003012409\\
2283	6.1743003012409\\
2284	6.1743003012409\\
2285	6.1743003012409\\
2286	6.1743003012409\\
2287	6.1743003012409\\
2288	6.1743003012409\\
2289	6.1743003012409\\
2290	6.1743003012409\\
2291	6.1743003012409\\
2292	6.1743003012409\\
2293	6.1743003012409\\
2294	6.1743003012409\\
2295	6.1743003012409\\
2296	6.1743003012409\\
2297	6.1743003012409\\
2298	6.1743003012409\\
2299	6.1743003012409\\
2300	6.1743003012409\\
2301	6.1743003012409\\
2302	6.1743003012409\\
2303	6.1743003012409\\
2304	6.1743003012409\\
2305	6.1743003012409\\
2306	6.1743003012409\\
2307	6.1743003012409\\
2308	6.1743003012409\\
2309	6.1743003012409\\
2310	6.1743003012409\\
2311	6.1743003012409\\
2312	6.1743003012409\\
2313	6.1743003012409\\
2314	6.1743003012409\\
2315	6.1743003012409\\
2316	6.1743003012409\\
2317	6.1743003012409\\
2318	6.1743003012409\\
2319	6.1743003012409\\
2320	6.1743003012409\\
2321	6.1743003012409\\
2322	6.1743003012409\\
2323	6.1743003012409\\
2324	6.1743003012409\\
2325	6.1743003012409\\
2326	6.1743003012409\\
2327	6.1743003012409\\
2328	6.1743003012409\\
2329	6.1743003012409\\
2330	6.1743003012409\\
2331	6.1743003012409\\
2332	6.1743003012409\\
2333	6.1743003012409\\
2334	6.1743003012409\\
2335	6.1743003012409\\
2336	6.1743003012409\\
2337	6.1743003012409\\
2338	6.1743003012409\\
2339	6.1743003012409\\
2340	6.1743003012409\\
2341	6.1743003012409\\
2342	6.1743003012409\\
2343	6.1743003012409\\
2344	6.1743003012409\\
2345	6.1743003012409\\
2346	6.1743003012409\\
2347	6.1743003012409\\
2348	6.1743003012409\\
2349	6.1743003012409\\
2350	6.1743003012409\\
2351	6.1743003012409\\
2352	6.1743003012409\\
2353	6.1743003012409\\
2354	6.1743003012409\\
2355	6.1743003012409\\
2356	6.1743003012409\\
2357	6.1743003012409\\
2358	6.1743003012409\\
2359	6.1743003012409\\
2360	6.1743003012409\\
2361	6.1743003012409\\
2362	6.1743003012409\\
2363	6.1743003012409\\
2364	6.1743003012409\\
2365	6.1743003012409\\
2366	6.1743003012409\\
2367	6.1743003012409\\
2368	6.1743003012409\\
2369	6.1743003012409\\
2370	6.1743003012409\\
2371	6.1743003012409\\
2372	6.1743003012409\\
2373	6.1743003012409\\
2374	6.1743003012409\\
2375	6.1743003012409\\
2376	6.1743003012409\\
2377	6.1743003012409\\
2378	6.1743003012409\\
2379	6.1743003012409\\
2380	6.1743003012409\\
2381	6.1743003012409\\
2382	6.1743003012409\\
2383	6.1743003012409\\
2384	6.1743003012409\\
2385	6.1743003012409\\
2386	6.1743003012409\\
2387	6.1743003012409\\
2388	6.1743003012409\\
2389	6.1743003012409\\
2390	6.1743003012409\\
2391	6.1743003012409\\
2392	6.1743003012409\\
2393	6.1743003012409\\
2394	6.1743003012409\\
2395	6.1743003012409\\
2396	6.1743003012409\\
2397	6.1743003012409\\
2398	6.1743003012409\\
2399	6.1743003012409\\
2400	6.1743003012409\\
2401	6.1743003012409\\
2402	6.1743003012409\\
2403	6.1743003012409\\
2404	6.1743003012409\\
2405	6.1743003012409\\
2406	6.1743003012409\\
2407	6.1743003012409\\
2408	6.1743003012409\\
2409	6.1743003012409\\
2410	6.1743003012409\\
2411	6.1743003012409\\
2412	6.1743003012409\\
2413	6.1743003012409\\
2414	6.1743003012409\\
2415	6.1743003012409\\
2416	6.1743003012409\\
2417	6.1743003012409\\
2418	6.1743003012409\\
2419	6.1743003012409\\
2420	6.1743003012409\\
2421	6.1743003012409\\
2422	6.1743003012409\\
2423	6.1743003012409\\
2424	6.1743003012409\\
2425	6.1743003012409\\
2426	6.1743003012409\\
2427	6.1743003012409\\
2428	6.1743003012409\\
2429	6.1743003012409\\
2430	6.1743003012409\\
2431	6.1743003012409\\
2432	6.1743003012409\\
2433	6.1743003012409\\
2434	6.1743003012409\\
2435	6.1743003012409\\
2436	6.1743003012409\\
2437	6.1743003012409\\
2438	6.1743003012409\\
2439	6.1743003012409\\
2440	6.1743003012409\\
2441	6.1743003012409\\
2442	6.1743003012409\\
2443	6.1743003012409\\
2444	6.1743003012409\\
2445	6.1743003012409\\
2446	6.1743003012409\\
2447	6.1743003012409\\
2448	6.1743003012409\\
2449	6.1743003012409\\
2450	6.1743003012409\\
2451	6.1743003012409\\
2452	6.1743003012409\\
2453	6.1743003012409\\
2454	6.1743003012409\\
2455	6.1743003012409\\
2456	6.1743003012409\\
2457	6.1743003012409\\
2458	6.1743003012409\\
2459	6.1743003012409\\
2460	6.1743003012409\\
2461	6.1743003012409\\
2462	6.1743003012409\\
2463	6.1743003012409\\
2464	6.1743003012409\\
2465	6.1743003012409\\
2466	6.1743003012409\\
2467	6.1743003012409\\
2468	6.1743003012409\\
2469	6.1743003012409\\
2470	6.1743003012409\\
2471	6.1743003012409\\
2472	6.1743003012409\\
2473	6.1743003012409\\
2474	6.1743003012409\\
2475	6.1743003012409\\
2476	6.1743003012409\\
2477	6.1743003012409\\
2478	6.1743003012409\\
2479	6.1743003012409\\
2480	6.1743003012409\\
2481	6.1743003012409\\
2482	6.1743003012409\\
2483	6.1743003012409\\
2484	6.1743003012409\\
2485	6.1743003012409\\
2486	6.1743003012409\\
2487	6.1743003012409\\
2488	6.1743003012409\\
2489	6.1743003012409\\
2490	6.1743003012409\\
2491	6.1743003012409\\
2492	6.1743003012409\\
2493	6.1743003012409\\
2494	6.1743003012409\\
2495	6.1743003012409\\
2496	6.1743003012409\\
2497	6.1743003012409\\
2498	6.1743003012409\\
2499	6.1743003012409\\
2500	6.1743003012409\\
};
\addlegendentry{RT: min cost}

\addplot [only marks,color=blue, line width=1.1pt,mark size=5pt, draw=none, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
572	5.711341364149294\\
};
\addlegendentry{GF: min cost}

\addplot [only marks,color=mycolor1, line width=1.1pt,mark size=5pt, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
860	6.151001141896173\\
};
\addlegendentry{GB: min cost}

\end{axis}


\end{tikzpicture}%





==> FIG/hist_GA_offline_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Histogram of the relative gain obtained with GA offline algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.82	0.000999999999999999\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0.000999999999999999\\
-0.72	0.000999999999999999\\
-0.7	0.000999999999999999\\
-0.68	0.002\\
-0.66	0.001\\
-0.64	0.000999999999999999\\
-0.62	0.003\\
-0.6	0.00699999999999999\\
-0.58	0.004\\
-0.56	0.00999999999999999\\
-0.54	0.003\\
-0.52	0.00799999999999999\\
-0.5	0.011\\
-0.48	0.021\\
-0.46	0.016\\
-0.44	0.025\\
-0.42	0.024\\
-0.4	0.026\\
-0.38	0.045\\
-0.36	0.0780000000000002\\
-0.34	0.0619999999999999\\
-0.32	0.0899999999999999\\
-0.3	0.121\\
-0.28	0.147\\
-0.26	0.196000000000001\\
-0.24	0.226\\
-0.22	0.28\\
-0.2	0.319\\
-0.18	0.378\\
-0.16	0.47\\
-0.14	0.505\\
-0.12	0.552000000000003\\
-0.1	0.614999999999999\\
-0.0800000000000001	0.703999999999999\\
-0.0600000000000001	0.837999999999999\\
-0.04	0.956999999999999\\
-0.02	1.083\\
0	1.16200000000001\\
0.0199999999999999	1.354\\
0.0399999999999999	1.431\\
0.0599999999999999	1.516\\
0.08	1.572\\
0.1	1.694\\
0.12	1.73100000000001\\
0.14	1.73\\
0.16	1.727\\
0.18	1.757\\
0.2	1.821\\
0.22	1.782\\
0.24	1.767\\
0.26	1.802\\
0.28	1.699\\
0.3	1.594\\
0.32	1.57100000000002\\
0.34	1.41\\
0.36	1.321\\
0.38	1.317\\
0.4	1.194\\
0.42	1.086\\
0.44	0.996999999999999\\
0.46	0.958999999999999\\
0.48	0.785999999999999\\
0.5	0.767999999999999\\
0.52	0.655999999999999\\
0.54	0.585999999999999\\
0.56	0.507\\
0.58	0.430000000000004\\
0.6	0.386\\
0.62	0.303\\
0.64	0.287\\
0.66	0.232\\
0.68	0.215\\
0.7	0.17\\
0.72	0.146\\
0.74	0.132\\
0.76	0.0979999999999999\\
0.78	0.0859999999999999\\
0.8	0.0659999999999999\\
0.82	0.0749999999999999\\
0.84	0.0530000000000005\\
0.86	0.036\\
0.88	0.033\\
0.9	0.026\\
0.92	0.019\\
0.94	0.012\\
0.96	0.013\\
0.98	0.017\\
1	0.00799999999999999\\
1.02	0.00799999999999999\\
1.04	0.004\\
1.06	0.003\\
1.08	0.00200000000000002\\
1.1	0.004\\
1.12	0.000999999999999999\\
1.14	0.000999999999999999\\
1.16	0.000999999999999999\\
1.18	0.000999999999999999\\
1.2	0\\
1.22	0\\
1.24	0.000999999999999999\\
1.26	0\\
1.28	0\\
1.3	0.000999999999999999\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0.000999999999999999\\
1.44	0.000999999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/hist_GA_offline_tumor.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Histogram of the relative gain obtained with GA offline algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.88	0.003\\
-0.86	0.000999999999999999\\
-0.84	0.001\\
-0.82	0.002\\
-0.8	0.000999999999999999\\
-0.78	0\\
-0.76	0.003\\
-0.74	0.005\\
-0.72	0.00599999999999999\\
-0.7	0.00599999999999999\\
-0.68	0.00800000000000004\\
-0.66	0.014\\
-0.64	0.014\\
-0.62	0.017\\
-0.6	0.0290000000000001\\
-0.58	0.034\\
-0.56	0.035\\
-0.54	0.043\\
-0.52	0.0579999999999999\\
-0.5	0.0739999999999999\\
-0.48	0.0850000000000002\\
-0.46	0.0979999999999999\\
-0.44	0.127\\
-0.42	0.188\\
-0.4	0.19\\
-0.38	0.277\\
-0.36	0.247\\
-0.34	0.316\\
-0.32	0.384000000000002\\
-0.3	0.415\\
-0.28	0.468\\
-0.26	0.546999999999999\\
-0.24	0.585999999999999\\
-0.22	0.645999999999999\\
-0.2	0.671999999999999\\
-0.18	0.729000000000003\\
-0.16	0.932999999999999\\
-0.14	0.941999999999999\\
-0.12	1.054\\
-0.1	1.112\\
-0.08	1.168\\
-0.0599999999999999	1.27800000000001\\
-0.04	1.223\\
-0.02	1.328\\
0	1.346\\
0.02	1.434\\
0.04	1.47\\
0.0600000000000001	1.46300000000001\\
0.08	1.42\\
0.1	1.448\\
0.12	1.476\\
0.14	1.454\\
0.16	1.406\\
0.18	1.46\\
0.2	1.406\\
0.22	1.369\\
0.24	1.34\\
0.26	1.24500000000001\\
0.28	1.209\\
0.3	1.213\\
0.32	1.137\\
0.34	1.038\\
0.36	0.961999999999999\\
0.38	0.893999999999999\\
0.4	0.870999999999999\\
0.42	0.800999999999999\\
0.44	0.754999999999999\\
0.46	0.677999999999999\\
0.48	0.644999999999999\\
0.5	0.568\\
0.52	0.455000000000005\\
0.54	0.483\\
0.56	0.428\\
0.58	0.37\\
0.6	0.334\\
0.62	0.272\\
0.64	0.236\\
0.66	0.228\\
0.68	0.183\\
0.7	0.161\\
0.72	0.149\\
0.74	0.118\\
0.76	0.117\\
0.78	0.108000000000001\\
0.8	0.0799999999999999\\
0.82	0.0729999999999999\\
0.84	0.051\\
0.86	0.0519999999999999\\
0.88	0.036\\
0.9	0.03\\
0.92	0.028\\
0.94	0.027\\
0.96	0.017\\
0.98	0.0140000000000001\\
1	0.011\\
1.02	0.00999999999999999\\
1.04	0.014\\
1.06	0.005\\
1.08	0.00999999999999999\\
1.1	0.003\\
1.12	0.003\\
1.14	0.005\\
1.16	0.004\\
1.18	0.002\\
1.2	0.000999999999999999\\
1.22	0\\
1.24	0\\
1.26	0.002\\
1.28	0.000999999999999999\\
1.3	0\\
1.32	0.000999999999999999\\
1.34	0\\
1.36	0.000999999999999999\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0.000999999999999999\\
1.48	0\\
1.5	0.000999999999999999\\
1.52	0.000999999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/hist_GA_online.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Histogram of the relative gain obtained with GA online algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0\\
-0.4	0\\
-0.3	0.18\\
-0.2	0.18\\
-0.1	0.28\\
0	0.66\\
0.1	1.08\\
0.2	1.8\\
0.3	1.82\\
0.4	1.16\\
0.5	1.08\\
0.6	0.820000000000001\\
0.7	0.38\\
0.8	0.36\\
0.9	0.12\\
1	0.0400000000000001\\
1.1	0.0399999999999999\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/hist_GA_online_tumor.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Histogram of the relative gain obtained with GA online algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.8	0\\
-0.7	0.0199203187250996\\
-0.6	0.0199203187250996\\
-0.5	0\\
-0.4	0.099601593625498\\
-0.3	0.557768924302789\\
-0.2	0.617529880478088\\
-0.1	1.07569721115538\\
0	0.916334661354582\\
0.1	1.45418326693227\\
0.2	1.597609561752988\\
0.3	1.63346613545817\\
0.4	1.39442231075697\\
0.5	0.557768924302788\\
0.6	0.418326693227092\\
0.7	0.49800796812749\\
0.8	0.0199203187250996\\
0.9	0\\
1	0.0199203187250996\\
1.1	0\\
1.2	0.0996015936254981\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/histo_GA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-2,-1.5,-1,-0.5,0,0.5,1},
xmin=-2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-5.58	0.000333333333333331\\
-5.55	0\\
-5.52	0\\
-5.49	0\\
-5.46	0\\
-5.43	0\\
-5.4	0\\
-5.37	0\\
-5.34	0\\
-5.31	0\\
-5.28	0.000333333333333331\\
-5.25	0\\
-5.22	0\\
-5.19	0\\
-5.16	0\\
-5.13	0\\
-5.1	0\\
-5.07	0\\
-5.04	0\\
-5.01	0\\
-4.98	0\\
-4.95	0\\
-4.92	0\\
-4.89	0.000333333333333331\\
-4.86	0\\
-4.83	0\\
-4.8	0\\
-4.77	0\\
-4.74	0\\
-4.71	0.000333333333333331\\
-4.68	0\\
-4.65	0\\
-4.62	0\\
-4.59	0\\
-4.56	0\\
-4.53	0\\
-4.5	0\\
-4.47	0\\
-4.44	0.000333333333333331\\
-4.41	0.000333333333333331\\
-4.38	0\\
-4.35	0\\
-4.32	0\\
-4.29	0\\
-4.26	0\\
-4.23	0\\
-4.2	0\\
-4.17	0\\
-4.14	0\\
-4.11	0.000333333333333331\\
-4.08	0\\
-4.05	0\\
-4.02	0\\
-3.99	0.000333333333333331\\
-3.96	0\\
-3.93	0\\
-3.9	0\\
-3.87	0\\
-3.84	0.000333333333333336\\
-3.81	0\\
-3.78	0\\
-3.75	0\\
-3.72	0\\
-3.69	0\\
-3.66	0\\
-3.63	0.000333333333333336\\
-3.6	0.000333333333333336\\
-3.57	0.000333333333333331\\
-3.54	0.000333333333333336\\
-3.51	0\\
-3.48	0\\
-3.45	0.000666666666666661\\
-3.42	0.000333333333333336\\
-3.39	0.000333333333333336\\
-3.36	0\\
-3.33	0\\
-3.3	0\\
-3.27	0\\
-3.24	0.000666666666666661\\
-3.21	0\\
-3.18	0\\
-3.15	0.000333333333333331\\
-3.12	0.000666666666666671\\
-3.09	0.000333333333333331\\
-3.06	0.000666666666666671\\
-3.03	0.000666666666666661\\
-3	0.000666666666666671\\
-2.97	0.000666666666666671\\
-2.94	0.000999999999999992\\
-2.91	0.00133333333333334\\
-2.88	0.000999999999999992\\
-2.85	0.000666666666666671\\
-2.82	0.000333333333333331\\
-2.79	0.000666666666666671\\
-2.76	0.00166666666666665\\
-2.73	0.00133333333333334\\
-2.7	0.000666666666666671\\
-2.67	0.000333333333333331\\
-2.64	0.000666666666666671\\
-2.61	0.00299999999999998\\
-2.58	0.000666666666666671\\
-2.55	0.000999999999999992\\
-2.52	0.00100000000000001\\
-2.49	0.00199999999999998\\
-2.46	0.00100000000000001\\
-2.43	0.00200000000000001\\
-2.4	0.00133333333333332\\
-2.37	0.00100000000000001\\
-2.34	0.00266666666666664\\
-2.31	0.00500000000000003\\
-2.28	0.00299999999999998\\
-2.25	0.00233333333333335\\
-2.22	0.00233333333333335\\
-2.19	0.00299999999999998\\
-2.16	0.00200000000000001\\
-2.13	0.00233333333333331\\
-2.1	0.00266666666666668\\
-2.07	0.0043333333333333\\
-2.04	0.00333333333333336\\
-2.01	0.00266666666666668\\
-1.98	0.00533333333333329\\
-1.95	0.00433333333333336\\
-1.92	0.00599999999999995\\
-1.89	0.00800000000000005\\
-1.86	0.0043333333333333\\
-1.83	0.00733333333333338\\
-1.8	0.00699999999999994\\
-1.77	0.00733333333333338\\
-1.74	0.00800000000000005\\
-1.71	0.00866666666666659\\
-1.68	0.0106666666666667\\
-1.65	0.0153333333333332\\
-1.62	0.0100000000000001\\
-1.59	0.0116666666666667\\
-1.56	0.0149999999999999\\
-1.53	0.0123333333333332\\
-1.5	0.0153333333333337\\
-1.47	0.0106666666666666\\
-1.44	0.0163333333333332\\
-1.41	0.0189999999999998\\
-1.38	0.0206666666666671\\
-1.35	0.0223333333333331\\
-1.32	0.0216666666666665\\
-1.29	0.0223333333333331\\
-1.26	0.0233333333333338\\
-1.23	0.0326666666666664\\
-1.2	0.0326666666666664\\
-1.17	0.0263333333333339\\
-1.14	0.0309999999999997\\
-1.11	0.0406666666666663\\
-1.08	0.036333333333333\\
-1.05	0.0446666666666676\\
-1.02	0.0426666666666663\\
-0.99	0.0536666666666662\\
-0.96	0.0503333333333344\\
-0.930000000000001	0.0563333333333329\\
-0.9	0.0633333333333328\\
-0.87	0.0773333333333327\\
-0.84	0.0723333333333349\\
-0.81	0.076666666666666\\
-0.78	0.084666666666666\\
-0.75	0.100333333333335\\
-0.720000000000001	0.0983333333333325\\
-0.69	0.106666666666666\\
-0.66	0.115999999999999\\
-0.63	0.139333333333336\\
-0.600000000000001	0.139666666666666\\
-0.57	0.143999999999999\\
-0.54	0.163333333333337\\
-0.510000000000001	0.162999999999999\\
-0.48	0.182333333333332\\
-0.45	0.207999999999998\\
-0.42	0.208666666666671\\
-0.390000000000001	0.240333333333331\\
-0.36	0.241333333333331\\
-0.33	0.259666666666672\\
-0.300000000000001	0.290666666666664\\
-0.27	0.304333333333331\\
-0.24	0.336333333333331\\
-0.21	0.360666666666674\\
-0.180000000000001	0.387666666666663\\
-0.15	0.421666666666663\\
-0.12	0.440666666666663\\
-0.0899999999999999	0.471333333333343\\
-0.0600000000000005	0.492333333333329\\
-0.0300000000000002	0.525999999999996\\
0	0.584333333333346\\
0.0299999999999994	0.621333333333328\\
0.0599999999999996	0.653333333333328\\
0.0899999999999999	0.670333333333328\\
0.12	0.734666666666682\\
0.149999999999999	0.763333333333327\\
0.18	0.82266666666666\\
0.21	0.857666666666685\\
0.239999999999999	0.904999999999992\\
0.27	0.930999999999992\\
0.3	0.984333333333325\\
0.33	1.03300000000002\\
0.359999999999999	1.08733333333332\\
0.39	1.09799999999999\\
0.42	1.12466666666669\\
0.449999999999999	1.17399999999999\\
0.48	1.19199999999999\\
0.51	1.19033333333332\\
0.54	1.16433333333336\\
0.569999999999999	1.16466666666666\\
0.6	1.15999999999999\\
0.63	1.11766666666666\\
0.66	1.01200000000002\\
0.69	0.896666666666659\\
0.72	0.774333333333327\\
0.75	0.647000000000014\\
0.779999999999999	0.485999999999996\\
0.81	0.343666666666664\\
0.84	0.220333333333332\\
0.87	0.120333333333336\\
0.899999999999999	0.044333333333333\\
0.93	0.0076666666666666\\
0.96	0.00100000000000002\\
0.989999999999999	0.00100000000000002\\
};

\addplot [color=black,dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0.239	0\\
0.239	1.5\\
};
\addlegendentry{Mean gain}

\addplot [color=black, dotted,line width=1.1pt]
  table[row sep=crcr]{%
0.342	0\\
0.342	1.5\\
};
\addlegendentry{Median gain}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	1.5\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%

==> FIG/histo_GA_apriori.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,xtick={-2,-1.5,-1,-0.5,0,0.5,1},tick align=outside,
xmin=-2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0.02\\
-1.8	0.02\\
-1.6	0.00999999999999999\\
-1.4	0.04\\
-1.2	0.04\\
-1	0.09\\
-0.8	0.16\\
-0.6	0.24\\
-0.4	0.28\\
-0.2	0.47\\
0	0.649999999999999\\
0.2	0.980000000000001\\
0.4	1.05\\
0.6	0.850000000000001\\
0.8	0.0999999999999999\\
1	0.0999999999999999\\
};
\addplot [color=black,dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0.199	0\\
0.199	1.5\\
};
\addlegendentry{\textit{expected gain}}

\addplot [color=black, dotted,line width=1.1pt]
  table[row sep=crcr]{%
0.339	0\\
0.339	1.5\\
};
\addlegendentry{\textit{median gain}}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	1.5\\
};
\addlegendentry{null gain}
\end{axis}

\end{tikzpicture}%

==> FIG/histo_GA_online.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,xtick={-2,-1.5,-1,-0.5,0,0.5,1},tick align=outside,
xmin=-2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA online algorithm}
]
\addplot[forget plot, ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0.01\\
-1.8	0\\
-1.6	0\\
-1.4	0.02\\
-1.2	0.03\\
-1	0.04\\
-0.8	0.12\\
-0.6	0.12\\
-0.4	0.21\\
-0.2	0.34\\
0	0.669999999999999\\
0.2	0.970000000000001\\
0.4	1.36\\
0.6	0.950000000000001\\
0.8	0.16\\
1	0.16\\
};
\addplot [color=black,dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0.298	0\\
0.298	1.5\\
};
\addlegendentry{Mean gain}

\addplot [color=black, dotted,line width=1.1pt]
  table[row sep=crcr]{%
0.432	0\\
0.432	1.5\\
};
\addlegendentry{Median gain}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	1.5\\
};
\addlegendentry{Null gain}
\end{axis}
\end{tikzpicture}%

==> FIG/histogram_log_GA_offline_old_model.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Histogram of the relative log gain obtained with GA algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.08	0.0005\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0.0005\\
-0.96	0.0005\\
-0.94	0\\
-0.92	0.000500000000000002\\
-0.9	0.0015\\
-0.88	0\\
-0.86	0.000999999999999999\\
-0.84	0.002\\
-0.82	0.000999999999999999\\
-0.8	0.000999999999999999\\
-0.78	0.0025\\
-0.76	0.0045\\
-0.74	0.00350000000000002\\
-0.72	0.00799999999999999\\
-0.7	0.00649999999999999\\
-0.68	0.00750000000000003\\
-0.66	0.00849999999999999\\
-0.64	0.014\\
-0.62	0.0175\\
-0.6	0.024\\
-0.58	0.021\\
-0.56	0.03\\
-0.54	0.037\\
-0.52	0.0435000000000002\\
-0.5	0.051\\
-0.48	0.0569999999999999\\
-0.46	0.0684999999999999\\
-0.44	0.0844999999999999\\
-0.42	0.0954999999999999\\
-0.4	0.105\\
-0.38	0.136500000000001\\
-0.36	0.1575\\
-0.34	0.191\\
-0.32	0.223\\
-0.3	0.2545\\
-0.28	0.3085\\
-0.26	0.358500000000002\\
-0.24	0.418\\
-0.22	0.4535\\
-0.2	0.528\\
-0.18	0.633999999999999\\
-0.16	0.701499999999999\\
-0.14	0.794500000000004\\
-0.12	0.911499999999999\\
-0.1	1.028\\
-0.0800000000000001	1.085\\
-0.0600000000000001	1.1935\\
-0.04	1.2805\\
-0.02	1.367\\
0	1.5335\\
0.02	1.578\\
0.04	1.6615\\
0.0600000000000001	1.65550000000002\\
0.0799999999999998	1.7915\\
0.0999999999999999	1.7005\\
0.12	1.7735\\
0.14	1.8535\\
0.16	1.835\\
0.18	1.9295\\
0.2	1.8725\\
0.22	1.8635\\
0.24	1.763\\
0.26	1.6475\\
0.28	1.5655\\
0.3	1.499\\
0.32	1.31100000000001\\
0.34	1.152\\
0.36	1.0735\\
0.38	0.932999999999999\\
0.4	0.810499999999999\\
0.42	0.665999999999999\\
0.44	0.5635\\
0.46	0.4845\\
0.48	0.4255\\
0.5	0.369\\
0.52	0.2985\\
0.54	0.2625\\
0.56	0.2075\\
0.58	0.195000000000002\\
0.6	0.169\\
0.62	0.1415\\
0.64	0.127\\
0.66	0.1045\\
0.68	0.0899999999999999\\
0.7	0.0754999999999999\\
0.72	0.0589999999999999\\
0.74	0.0435\\
0.76	0.039\\
0.78	0.0365\\
0.8	0.029\\
0.82	0.0240000000000002\\
0.84	0.014\\
0.86	0.013\\
0.88	0.00799999999999999\\
0.9	0.0055\\
0.92	0.0045\\
0.94	0.0045\\
0.96	0.003\\
0.98	0.003\\
1	0.002\\
1.02	0.0005\\
1.04	0.000999999999999999\\
1.06	0.002\\
1.08	0\\
1.1	0.0005\\
1.12	0.000999999999999999\\
1.14	0\\
1.16	0.0005\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0.0005\\
1.26	0\\
1.28	0.0005\\
1.3	0.0005\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/histogram_log_GA_online_old_model.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={relative gain, $g$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={probability density function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Histogram of the relative gain obtained with GA online algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0\\
-0.4	0.0776699029126214\\
-0.3	0.174757281553398\\
-0.2	0.252427184466019\\
-0.1	0.330097087378641\\
0	0.58252427184466\\
0.1	1.10679611650485\\
0.2	1.66990291262136\\
0.3	1.84466019417476\\
0.4	1.33980582524272\\
0.5	1.12621359223301\\
0.6	0.699029126213593\\
0.7	0.388349514563106\\
0.8	0.29126213592233\\
0.9	0.0970873786407766\\
1	0.0194174757281554\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/log_GA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-0.82	0.0005\\
-0.8	0.0005\\
-0.78	0.0005\\
-0.76	0.000500000000000002\\
-0.74	0.000999999999999999\\
-0.72	0.0005\\
-0.7	0.000999999999999999\\
-0.68	0.000999999999999999\\
-0.66	0.00300000000000001\\
-0.64	0.000999999999999999\\
-0.62	0.0045\\
-0.6	0.00799999999999999\\
-0.58	0.00749999999999999\\
-0.56	0.0115\\
-0.54	0.012\\
-0.52	0.0235\\
-0.5	0.02\\
-0.48	0.0330000000000001\\
-0.46	0.0425\\
-0.44	0.0629999999999999\\
-0.42	0.0705000000000001\\
-0.4	0.0809999999999999\\
-0.38	0.1165\\
-0.36	0.137\\
-0.34	0.1555\\
-0.32	0.1985\\
-0.3	0.2285\\
-0.28	0.3095\\
-0.26	0.332500000000002\\
-0.24	0.4\\
-0.22	0.4815\\
-0.2	0.5365\\
-0.18	0.603499999999999\\
-0.16	0.701499999999999\\
-0.14	0.740499999999999\\
-0.12	0.835500000000004\\
-0.1	0.942999999999999\\
-0.0800000000000001	1.0145\\
-0.0600000000000001	1.124\\
-0.04	1.171\\
-0.02	1.203\\
0	1.32600000000001\\
0.0199999999999999	1.3995\\
0.0399999999999999	1.4065\\
0.0599999999999999	1.4585\\
0.08	1.5055\\
0.1	1.535\\
0.12	1.56050000000001\\
0.14	1.517\\
0.16	1.5685\\
0.18	1.5585\\
0.2	1.534\\
0.22	1.522\\
0.24	1.446\\
0.26	1.446\\
0.28	1.4075\\
0.3	1.3505\\
0.32	1.25700000000001\\
0.34	1.219\\
0.36	1.1535\\
0.38	1.0665\\
0.4	1.085\\
0.42	0.934499999999999\\
0.44	0.915999999999999\\
0.46	0.817999999999999\\
0.48	0.776499999999999\\
0.5	0.703999999999999\\
0.52	0.6255\\
0.54	0.4945\\
0.56	0.4795\\
0.58	0.455000000000005\\
0.6	0.429\\
0.62	0.323\\
0.64	0.3045\\
0.66	0.2615\\
0.68	0.2255\\
0.7	0.192\\
0.72	0.1825\\
0.74	0.133\\
0.76	0.1225\\
0.78	0.11\\
0.8	0.0969999999999999\\
0.82	0.0804999999999999\\
0.84	0.0690000000000007\\
0.86	0.0524999999999999\\
0.88	0.0445\\
0.9	0.0405\\
0.92	0.035\\
0.94	0.0325\\
0.96	0.018\\
0.98	0.0225\\
1	0.0155\\
1.02	0.0135\\
1.04	0.00849999999999999\\
1.06	0.00949999999999999\\
1.08	0.00550000000000006\\
1.1	0.0045\\
1.12	0.00649999999999999\\
1.14	0.003\\
1.16	0.0025\\
1.18	0.000999999999999999\\
1.2	0.000999999999999999\\
1.22	0.0005\\
1.24	0.0015\\
1.26	0.0015\\
1.28	0.0005\\
1.3	0.0005\\
1.32	0.0005\\
1.34	0.0005\\
1.36	0.0015\\
1.38	0\\
1.4	0.0005\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0.000999999999999999\\
1.62	0.000999999999999999\\
};

\addplot [color=black,dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0.19	0\\
0.19	2\\
};
\addlegendentry{Mean gain}

\addplot [color=black, dotted,line width=1.1pt]
  table[row sep=crcr]{%
0.18	0\\
0.18	2\\
};
\addlegendentry{Median gain}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%




==> FIG/log_GA_online.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-0.5	0.02\\
-0.4	0.1\\
-0.3	0.36\\
-0.2	0.5\\
-0.1	0.8\\
0	1.36\\
0.1	1.56\\
0.2	1.7\\
0.3	1.42\\
0.4	0.86\\
0.5	0.719999999999999\\
0.6	0.28\\
0.7	0.22\\
0.8	0.0599999999999999\\
0.9	0.02\\
1	0.02\\
1.1	0.02\\
};

\addplot [color=black,dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0.22	0\\
0.22	2\\
};
\addlegendentry{Mean gain}

\addplot [color=black, dotted,line width=1.1pt]
  table[row sep=crcr]{%
0.21	0\\
0.21	2\\
};
\addlegendentry{Median gain}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%



==> FIG/single_draw.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.27000,0.67000,0.39000}%
\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,tick align=outside,
xmin=0,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time, $s$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$z(t)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={GA : gain = 29.2 \%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	0.0324499427694553\\
0.25	6.68926621015588\\
0.5	12.3016993093346\\
0.75	11.5371328463241\\
1	4.43810678890768\\
1.25	-3.76569080216533\\
1.5	-9.77260829530463\\
1.75	-14.2894083521018\\
2	-10.5974223156188\\
2.25	-2.12341311865201\\
2.5	7.67753949652287\\
2.75	12.8319434480994\\
3	15.3916252388922\\
3.25	10.5238706068943\\
3.5	2.28157079013513\\
3.75	-8.85795439924968\\
4	-15.1868805210976\\
4.25	-15.0284306712131\\
4.5	-7.23890994649112\\
4.75	4.16099125453201\\
5	12.3996072788081\\
5.25	17.5247448961141\\
5.5	15.0298188931275\\
5.75	7.03415954133671\\
6	-6.80674785308255\\
6.25	-15.6709924953673\\
6.5	-16.2035634284144\\
6.75	-10.744873042094\\
7	2.20057528690509\\
7.25	11.7998926381359\\
7.5	18.394044377062\\
};
\addlegendentry{Position, $z(t)$}

\addplot [color=blue, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	0.50919550409584\\
0.25	11.1222755860387\\
0.5	16.6490034938876\\
0.75	12.375727579406\\
1	3.30043310843398\\
1.25	-6.62171046643004\\
1.5	-7.8840663470109\\
1.75	-9.38600380841094\\
2	-6.25488894134756\\
2.25	-2.53669463105884\\
2.5	5.25127620218646\\
2.75	11.4332268201802\\
3	14.0819685914371\\
3.25	11.6081742418929\\
3.5	5.28567761487243\\
3.75	-8.81373079362398\\
4	-13.5605659310601\\
4.25	-12.2921997909606\\
4.5	-6.13286103258752\\
4.75	2.94116890104716\\
5	10.5862612241374\\
5.25	17.7280564407793\\
5.5	14.5306114289771\\
5.75	5.71258981235502\\
6	-8.33659426787486\\
6.25	-14.9077692715944\\
6.5	-14.4678483032143\\
6.75	-8.52895836243891\\
7	2.60085035727011\\
7.25	12.4373441306994\\
7.5	17.1153968289992\\
};
\addlegendentry{Regular $\hat{z}(t)$}

\addplot [color=red, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0	0.0184398938063337\\
0.25	7.4774037111018\\
0.5	12.7167625902792\\
0.75	11.9486504672527\\
1	4.82120819758608\\
1.25	-3.87968532958375\\
1.5	-7.80542465986535\\
1.75	-10.0490326673943\\
2	-10.5305717234151\\
2.25	-5.5614183972773\\
2.5	7.44735927625215\\
2.75	13.8739837988991\\
3	14.0621078749653\\
3.25	9.0351400894967\\
3.5	0.640003020594379\\
3.75	-8.91509684213477\\
4	-12.9094790764489\\
4.25	-10.8826304004987\\
4.5	-3.79599708226716\\
4.75	5.13576606255826\\
5	12.0560992840052\\
5.25	13.5406546635284\\
5.5	15.0842371307103\\
5.75	7.21036410789824\\
6	-8.02211893164722\\
6.25	-15.8291781716064\\
6.5	-16.5713865286686\\
6.75	-8.59774034650597\\
7	2.32691028833267\\
7.25	12.0152965754021\\
7.5	16.4891831817028\\
};
\addlegendentry{Offline $\hat{z}(t)$}

\addplot [color=mycolor1, dashed,line width=1.1pt]
  table[row sep=crcr]{%
0	0.0690651912862447\\
0.25	7.35341593133217\\
0.5	12.459767684412\\
0.75	11.6615778084032\\
1	4.7254675522938\\
1.25	-4.73310526103656\\
1.5	-12.1908916319479\\
1.75	-14.188720276799\\
2	-10.2147430511346\\
2.25	-2.24457526829858\\
2.5	6.44223222720456\\
2.75	11.8164471455656\\
3	13.9137356288641\\
3.25	7.90590205655547\\
3.5	2.55536426289989\\
3.75	-5.54620088117131\\
4	-10.5146178797437\\
4.25	-15.442536145621\\
4.5	-10.0690839022719\\
4.75	2.75566004768725\\
5	11.8529202162891\\
5.25	15.9368720109344\\
5.5	15.2478664756624\\
5.75	6.96427388572045\\
6	-3.68287675529542\\
6.25	-12.1179602636678\\
6.5	-14.8906755468682\\
6.75	-10.9318395605702\\
7	3.21377829998925\\
7.25	12.7041951750584\\
7.5	17.4407531294998\\
};
\addlegendentry{Online $\hat{z}(t)$}

\addplot [only marks,color=blue, line width=1.1pt,mark size=3pt, draw=none, mark=+, mark options={solid, blue}]
table[row sep=crcr]{% %, forget plot
0	20\\
0.75	20\\
1.5	20\\
2.25	20\\
3	20\\
3.75	20\\
4.5	20\\
5.25	20\\
6	20\\
6.75	20\\
7.5	20\\
};
\addlegendentry{Regular times $t_j$}

\addplot [only marks,color=red, line width=1.1pt,mark size=3pt, draw=none, mark=asterisk, mark options={solid, red}]%, forget plot
  table[row sep=crcr]{%
0.25	-20\\
1	-20\\
1.5	-20\\
2	-20\\
2.5	-20\\
3	-20\\
3.75	-20\\
5	-20\\
5.5	-20\\
6	-20\\
6.75	-20\\
};
\addlegendentry{Offline times $t_j$}
\addplot [only marks,color=mycolor1, line width=1.1pt,mark size=3pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	-19\\
1	-19\\
1.25	-19\\
1.75	-19\\
2.25	-19\\
3	-19\\
3.5	-19\\
4.25	-19\\
4.75	-19\\
5.5	-19\\
7	-19\\
};
\addlegendentry{Online times $t_j$}

\end{axis}

\end{tikzpicture}

==> FIG/single_draw_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.27000,0.67000,0.39000}%
\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,tick align=outside,
xmin=0,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$z(t)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={GA : gain = 29.2 \%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	-2.54152941425382\\
0.25	-3.39560047891169\\
0.5	-5.34123484796184\\
0.75	-13.6648696595319\\
1	-17.6407676188613\\
1.25	-9.43921631616418\\
1.5	2.14434925352569\\
1.75	15.2182682596045\\
2	5.15522349758416\\
2.25	0.902122335419915\\
2.5	11.1856864567852\\
2.75	16.2312809851147\\
3	15.6228710348764\\
3.25	6.13168891404259\\
3.5	-0.825405662151342\\
3.75	-15.495481810624\\
4	-3.63199662735765\\
4.25	-1.29072534935896\\
4.5	-12.0697260079564\\
4.75	-14.941704802207\\
5	-14.0143756864248\\
5.25	-5.70822174795519\\
5.5	2.25493343106314\\
5.75	11.684249275339\\
6	2.0131961273183\\
6.25	5.42871744633279\\
6.5	7.98784516668704\\
6.75	14.3183470306099\\
7	13.954347726559\\
7.25	4.97872277748356\\
7.5	0.984595444084318\\
};
\addlegendentry{Position, $z(t)$}

\addplot [color=blue, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.298701521825795\\
0.25	7.29956294895652\\
0.5	7.05900520203595\\
0.75	-14.2287844448578\\
1	-16.0569097403014\\
1.25	-8.89959752180068\\
1.5	0.382114021347928\\
1.75	8.20751876649275\\
2	0.358712933073592\\
2.25	-0.272393064082929\\
2.5	-5.2368532046219\\
2.75	3.63676203914293\\
3	16.9478901772383\\
3.25	7.84001713592315\\
3.5	-0.819303381287954\\
3.75	-15.1232103818496\\
4	-3.96677614732844\\
4.25	-0.749591406762089\\
4.5	-4.3570307955789\\
4.75	-10.5205982038641\\
5	-9.69945875415282\\
5.25	-5.42252270542611\\
5.5	0.874432563280569\\
5.75	8.48788599523997\\
6	2.54492381196245\\
6.25	1.97583801825864\\
6.5	8.1933481513883\\
6.75	14.1238269773823\\
7	13.3426806355215\\
7.25	3.87769661710946\\
7.5	0.477968202797066\\
};
\addlegendentry{Regular $\hat{z}(t)$}

\addplot [color=red, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.298701521825795\\
0.25	-0.502227896463642\\
0.5	-2.86795384326762\\
0.75	-9.26850388585844\\
1	-11.4504505195937\\
1.25	-5.19495158108633\\
1.5	3.29400035317205\\
1.75	12.7068460095463\\
2	3.60671840593872\\
2.25	-1.20042729330742\\
2.5	-3.74359451128262\\
2.75	4.74066322513504\\
3	17.1302058773305\\
3.25	7.92571696920423\\
3.5	-0.815628577218711\\
3.75	-10.2524493145383\\
4	-4.02852318727682\\
4.25	-0.562818826062103\\
4.5	-1.98329672007767\\
4.75	-8.76351973498889\\
5	-9.36004549085926\\
5.25	-5.40748337545743\\
5.5	0.816146560064251\\
5.75	8.05067040846678\\
6	-1.2442609578717\\
6.25	2.75486887346806\\
6.5	7.18276899033121\\
6.75	13.6067862441139\\
7	13.3674254232343\\
7.25	3.9254224064763\\
7.5	0.528827123206\\
};
\addlegendentry{Offline $\hat{z}(t)$}

\addplot [color=mycolor1, dashed,line width=1.1pt]
  table[row sep=crcr]{%
0	-0.18486664293555\\
0.25	-0.846817669280154\\
0.5	-4.08453561368623\\
0.75	-14.1268890949089\\
1	-15.9800621823919\\
1.25	-8.93987328413898\\
1.5	0.427999657156096\\
1.75	11.9793709509642\\
2	3.13368287144554\\
2.25	-1.6544611561319\\
2.5	-4.0812994372215\\
2.75	15.3515751758483\\
3	15.8167528693592\\
3.25	7.35450291964195\\
3.5	-0.922396033781422\\
3.75	-15.1414716204058\\
4	-3.95818790021995\\
4.25	-0.710268496108353\\
4.5	-3.01140107336948\\
4.75	-14.5795172806447\\
5	-14.5767098761216\\
5.25	-5.66209965186829\\
5.5	0.714501152501631\\
5.75	5.75819697102707\\
6	1.9356556233751\\
6.25	3.44143140708032\\
6.5	9.15279804642749\\
6.75	14.284977684899\\
7	13.2922051937176\\
7.25	3.92380570163812\\
7.5	0.343729109225854\\
};
\addlegendentry{Online $\hat{z}(t)$}

\addplot [only marks,color=blue, line width=1.1pt,mark size=3pt, draw=none, mark=+, mark options={solid, blue}]
table[row sep=crcr]{% %, forget plot
0	20\\
0.75	20\\
1.5	20\\
2.25	20\\
3	20\\
3.75	20\\
4.5	20\\
5.25	20\\
6	20\\
6.75	20\\
7.5	20\\
};
\addlegendentry{Regular times $t_j$}

\addplot [only marks,color=red, line width=1.1pt,mark size=3pt, draw=none, mark=asterisk, mark options={solid, red}]%, forget plot
  table[row sep=crcr]{%
0	-20\\
0.25	-20\\
0.5	-20\\
1.75	-20\\
3	-20\\
4	-20\\
5.25	-20\\
6.25	-20\\
6.5	-20\\
7	-20\\
7.25	-20\\
};
\addlegendentry{Offline times $t_j$}
\addplot [only marks,color=mycolor1, line width=1.1pt,mark size=3pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	-19\\
0.5	-19\\
0.75	-19\\
1.75	-19\\
2.75	-19\\
3.75	-19\\
4.75	-19\\
5.75	-19\\
6	-19\\
6.25	-19\\
6.75	-19\\
};
\addlegendentry{Online times $t_j$}

\end{axis}

\end{tikzpicture}

==> FIG/single_draw_old_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.27000,0.67000,0.39000}%
\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,tick align=outside,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$z(t)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={GA : gain = 29.2 \%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	-2.58800180032698\\
1	-0.135195398844648\\
2	-0.134640931398016\\
3	-10.751407665461\\
4	-16.9095778598012\\
5	-9.28168799910442\\
6	1.21468928420217\\
7	16.5133074414891\\
8	6.32885971372453\\
9	-0.597325740733279\\
10	-12.7045115328305\\
11	-2.81574837266535\\
12	-3.33110936776553\\
13	-9.10237827676717\\
14	-15.0092609122038\\
15	-12.7206930151639\\
16	-2.27059890615647\\
17	-2.58202276641345\\
18	-10.3197611676619\\
19	-16.3048724867396\\
20	-14.5802313314494\\
21	-5.49365640764229\\
22	-0.474899952108099\\
23	-7.40870996198296\\
24	-11.6704157019669\\
25	-15.0316059227624\\
26	-6.85700505938841\\
27	-0.10840739800779\\
28	2.9794506962435\\
29	3.97919001843804\\
30	-0.838164877560499\\
};
\addlegendentry{Position, $z(t)$}

\addplot [color=blue, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.019478107540744\\
1	7.73574693743947\\
2	7.53346648172676\\
3	-12.0330279209247\\
4	-14.6694856893051\\
5	-7.69990585923061\\
6	0.438335225060177\\
7	8.84654716506015\\
8	0.664475638729428\\
9	-0.24843475710357\\
10	-4.65134824067349\\
11	4.01774117255221\\
12	-2.84571901310057\\
13	-9.75832985925045\\
14	-14.7533620462906\\
15	-12.3724823966713\\
16	-2.80066864572174\\
17	-1.72610771192195\\
18	-7.62170823730405\\
19	-13.4578110687345\\
20	-13.7234849596226\\
21	-5.78569440073612\\
22	0.807426077801057\\
23	8.70243769615549\\
24	-13.3559665336228\\
25	-15.4810111140696\\
26	-8.14722834362333\\
27	0.706810788218342\\
28	10.7325868583799\\
29	1.52866572504737\\
30	-0.0282576012581282\\
};
\addlegendentry{Regular $\hat{z}(t)$}

\addplot [color=red, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.019478107540744\\
1	-0.298431251862409\\
2	-3.15591739578384\\
3	-10.2059037907104\\
4	-12.1699845747452\\
5	-5.71869027580491\\
6	2.88747406058364\\
7	17.1155385976531\\
8	5.86098246248464\\
9	-0.643738937897954\\
10	-6.86785665832599\\
11	2.39125575529153\\
12	-2.94532040189432\\
13	-9.22637826990165\\
14	-14.4287506097393\\
15	-12.6468591828155\\
16	-2.98987662388781\\
17	-1.77697716445853\\
18	-6.5420744422185\\
19	-12.5185414366438\\
20	-12.5982737771113\\
21	-5.72947597803162\\
22	0.774068317288516\\
23	8.288077463448\\
24	-1.14255486869046\\
25	-15.3106206156552\\
26	-7.77081446037885\\
27	0.729361334569849\\
28	-1.00254418041491\\
29	2.79720160524859\\
30	0.7638023606423\\
};
\addlegendentry{Offline $\hat{z}(t)$}

\addplot [color=mycolor1, dashed,line width=1.1pt]
  table[row sep=crcr]{%
0	-0.019478107540744\\ % -0.019478107540744
1	-0.291669650715137\\
2	-2.53382420092384\\
3	-12.7163117659417\\
4	-15.2662592863351\\
5	-8.57521027252396\\
6	0.544906453729\\
7	17.2247079376453\\
8	5.88673095034207\\
9	-0.654791710104962\\
10	-6.88967972911492\\
11	-1.64255322809562\\
12	-2.84315866557613\\
13	-9.48762669002259\\
14	-14.4036937887588\\
15	-12.5903726450037\\
16	-2.76757334067309\\
17	-0.889536739634219\\
18	-4.87324307739055\\
19	-15.6860489573666\\
20	-14.9554195029249\\
21	-5.75307548742049\\
22	0.764605117763306\\
23	-0.527379749723471\\
24	-13.3389948586952\\
25	-15.4188642134648\\
26	-8.11004268659322\\
27	0.656208595456464\\
28	-1.00005159755501\\
29	-5.44961108986047\\
30	-9.04766727674695\\
};
\addlegendentry{Online $\hat{z}(t)$}

\addplot [only marks,color=blue, line width=1.1pt,mark size=3pt, draw=none, mark=+, mark options={solid, blue}]
table[row sep=crcr]{% %, forget plot
0	20\\
3	20\\
6	20\\
9	20\\
12	20\\
15	20\\
18	20\\
21	20\\
24	20\\
27	20\\
30	20\\
};
\addlegendentry{Regular times $t_j$}

\addplot [only marks,color=red, line width=1.1pt,mark size=3pt, draw=none, mark=asterisk, mark options={solid, red}]%, forget plot
  table[row sep=crcr]{%
0	-20\\
1	-20\\
2	-20\\
7	-20\\
12	-20\\
16	-20\\
21	-20\\
25	-20\\
26	-20\\
28	-20\\
29	-20\\
};
\addlegendentry{Offline times $t_j$}
\addplot [only marks,color=mycolor1, line width=1.1pt,mark size=3pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-19\\
1	-19\\
2	-19\\
3	-19\\
7	-19\\
11	-19\\
12	-19\\
19	-19\\
23	-19\\
24	-19\\
28	-19\\
};
\addlegendentry{Online times $t_j$}

\end{axis}

\end{tikzpicture}

==> FIG/single_draw_old_model_gain_GA_23_3_log_gain_GA_0_115_gain_online_54_3_log_gain_online_0_340.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={time, s},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={position [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	-2.58800180032698\\
1	-0.135195398844648\\
2	-0.134640931398016\\
3	-10.751407665461\\
4	-16.9095778598012\\
5	-9.28168799910442\\
6	1.21468928420217\\
7	16.5133074414891\\
8	6.32885971372453\\
9	-0.597325740733279\\
10	-12.7045115328305\\
11	-2.81574837266535\\
12	-3.33110936776553\\
13	-9.10237827676717\\
14	-15.0092609122038\\
15	-12.7206930151639\\
16	-2.27059890615647\\
17	-2.58202276641345\\
18	-10.3197611676619\\
19	-16.3048724867396\\
20	-14.5802313314494\\
21	-5.49365640764229\\
22	-0.474899952108099\\
23	-7.40870996198296\\
24	-11.6704157019669\\
25	-15.0316059227624\\
26	-6.85700505938841\\
27	-0.10840739800779\\
28	2.9794506962435\\
29	3.97919001843804\\
30	-0.838164877560499\\
};
\addlegendentry{z}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
0	-0.019478107540744\\
1	7.73574693743947\\
2	7.53346648172676\\
3	-12.0330279209247\\
4	-14.6694856893051\\
5	-7.69990585923061\\
6	0.438335225060177\\
7	8.84654716506015\\
8	0.664475638729428\\
9	-0.24843475710357\\
10	-4.65134824067349\\
11	4.01774117255221\\
12	-2.84571901310057\\
13	-9.75832985925045\\
14	-14.7533620462906\\
15	-12.3724823966713\\
16	-2.80066864572174\\
17	-1.72610771192195\\
18	-7.62170823730405\\
19	-13.4578110687345\\
20	-13.7234849596226\\
21	-5.78569440073612\\
22	0.807426077801057\\
23	8.70243769615549\\
24	-13.3559665336228\\
25	-15.4810111140696\\
26	-8.14722834362333\\
27	0.706810788218342\\
28	10.7325868583799\\
29	1.52866572504737\\
30	-0.0282576012581282\\
};
\addlegendentry{$\hat{z}(M_{reg})$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	-0.019478107540744\\
1	-0.298431251862409\\
2	-3.15591739578384\\
3	-10.2059037907104\\
4	-12.1699845747452\\
5	-5.71869027580491\\
6	2.88747406058364\\
7	17.1155385976531\\
8	5.86098246248464\\
9	-0.643738937897954\\
10	-6.86785665832599\\
11	2.39125575529153\\
12	-2.94532040189432\\
13	-9.22637826990165\\
14	-14.4287506097393\\
15	-12.6468591828155\\
16	-2.98987662388781\\
17	-1.77697716445853\\
18	-6.5420744422185\\
19	-12.5185414366438\\
20	-12.5982737771113\\
21	-5.72947597803162\\
22	0.774068317288516\\
23	8.288077463448\\
24	-1.14255486869046\\
25	-15.3106206156552\\
26	-7.77081446037885\\
27	0.729361334569849\\
28	-1.00254418041491\\
29	2.79720160524859\\
30	0.7638023606423\\
};
\addlegendentry{$\hat{z}(M_{GA})$}

\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
0	-0.019478107540744\\
1	-0.291669650715137\\
2	-2.53382420092384\\
3	-12.7163117659417\\
4	-15.2662592863351\\
5	-8.57521027252396\\
6	0.544906453729\\
7	17.2247079376453\\
8	5.88673095034207\\
9	-0.654791710104962\\
10	-6.88967972911492\\
11	-1.64255322809562\\
12	-2.84315866557613\\
13	-9.48762669002259\\
14	-14.4036937887588\\
15	-12.5903726450037\\
16	-2.76757334067309\\
17	-0.889536739634219\\
18	-4.87324307739055\\
19	-15.6860489573666\\
20	-14.9554195029249\\
21	-5.75307548742049\\
22	0.764605117763306\\
23	-0.527379749723471\\
24	-13.3389948586952\\
25	-15.4188642134648\\
26	-8.11004268659322\\
27	0.656208595456464\\
28	-1.00005159755501\\
29	-5.44961108986047\\
30	-9.04766727674695\\
};
\addlegendentry{$\hat{z}(M_{GA}(y))$}

\addplot [color=blue, only marks, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	20\\
3	20\\
6	20\\
9	20\\
12	20\\
15	20\\
18	20\\
21	20\\
24	20\\
27	20\\
30	20\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	-20\\
1	-20\\
2	-20\\
7	-20\\
12	-20\\
16	-20\\
21	-20\\
25	-20\\
26	-20\\
28	-20\\
29	-20\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	-19\\
1	-19\\
2	-19\\
3	-19\\
7	-19\\
11	-19\\
12	-19\\
19	-19\\
23	-19\\
24	-19\\
28	-19\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/single_draw_old_model_gain_GA_32_9_log_gain_GA_0_173_gain_online_47_9_log_gain_online_0_2833.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.27000,0.67000,0.39000}%
\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time, s},
ymin=-20,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={z(t)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	5.93261685899681\\
1	15.9581834514899\\
2	12.0623926880626\\
3	2.63076651983797\\
4	1.45265875831356\\
5	13.8624769061197\\
6	18.8002002796342\\
7	14.8792696397748\\
8	5.28666383444739\\
9	-0.483600725930849\\
10	-11.549983304972\\
11	-1.12060439411955\\
12	-7.6905397064814\\
13	-9.01519622989068\\
14	-17.0057452515543\\
15	-13.6999511829893\\
16	-3.46488127412168\\
17	-1.49532569727373\\
18	-13.4146104162566\\
19	-18.31343386662\\
20	-15.7966851554049\\
21	-5.09830625244176\\
22	2.50448685687179\\
23	12.8812548635716\\
24	2.04309109102129\\
25	4.07848499923082\\
26	9.51932736496398\\
27	13.995735139568\\
28	12.4481792491455\\
29	6.2011052266019\\
30	-2.23754574716182\\
};
\addlegendentry{Position, $z(t)$}

\addplot [color=blue, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0680644603681725\\
1	7.94642457977399\\
2	6.91312480130708\\
3	2.42473078055213\\
4	2.40051157103116\\
5	8.14002889506579\\
6	16.819422342892\\
7	14.6857426560153\\
8	4.8668316054506\\
9	-0.251512519648334\\
10	-4.39854869552418\\
11	4.15515723386249\\
12	-3.01007173684426\\
13	-7.08573758733172\\
14	-12.8873999733092\\
15	-11.8806430650359\\
16	-2.69837371036895\\
17	-1.73657746218124\\
18	-7.57808580693549\\
19	-12.1970060860308\\
20	-11.5249312396051\\
21	-5.66817145934563\\
22	0.764295714215477\\
23	8.50417775009881\\
24	2.06655459438022\\
25	2.24209061364671\\
26	8.09438786973354\\
27	15.1864318619479\\
28	13.6722156118564\\
29	4.06339247410451\\
30	0.495365682307925\\
};
\addlegendentry{Regular $\hat{z}(t)$}

\addplot [color=red, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0605090131832344\\
1	15.3642011515708\\
2	12.2169860623607\\
3	2.14005500107062\\
4	2.87297300129952\\
5	8.67807737939357\\
6	14.2488514512208\\
7	14.3877081966256\\
8	4.74457532424259\\
9	-0.283036064628275\\
10	-3.73420211467056\\
11	-1.48809572728082\\
12	-3.54898340152843\\
13	-7.40490743683889\\
14	-13.1739046135525\\
15	-12.3810496773121\\
16	-3.29508162973699\\
17	-1.26468489563448\\
18	-5.63963444156387\\
19	-16.7909057905231\\
20	-15.1775762265963\\
21	-5.86297057208514\\
22	0.754633507104947\\
23	8.58033815549679\\
24	1.7747536243605\\
25	3.1263929354241\\
26	8.29452865631849\\
27	14.1543847603179\\
28	13.3240896545442\\
29	3.84175570953814\\
30	0.0334933978368278\\
};
\addlegendentry{Offline $\hat{z}(t)$}

\addplot [color=mycolor1, dashed,line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0605090131832344\\
1	15.3150532784543\\
2	12.1816001079419\\
3	2.22885767082554\\
4	2.80598976859327\\
5	8.48303175294128\\
6	14.2443889595773\\
7	13.6805208323171\\
8	4.34293156890251\\
9	-0.217082995536876\\
10	-11.2707720020288\\
11	-1.86795522530652\\
12	-3.34491235233708\\
13	-9.16183011714255\\
14	-14.528679220991\\
15	-12.7580219964911\\
16	-2.91580026205544\\
17	-1.17801530062183\\
18	-5.30134145511321\\
19	-16.9292495158859\\
20	-15.4712476024588\\
21	-5.93898517333844\\
22	0.850104225335768\\
23	9.0671824665983\\
24	1.81159332500257\\
25	3.21633842338081\\
26	9.12274520750046\\
27	15.1345791364154\\
28	13.1859469757025\\
29	3.83434580126346\\
30	0.678336130392368\\
};
\addlegendentry{Online $\hat{z}(t)$}

\addplot [only marks,color=blue, line width=1.1pt,mark size=3pt, draw=none, mark=+, mark options={solid, blue}]
table[row sep=crcr]{%
0	50\\
3	50\\
6	50\\
9	50\\
12	50\\
15	50\\
18	50\\
21	50\\
24	50\\
27	50\\
30	50\\
};
\addlegendentry{Regular times $t_j$}

\addplot[only marks,color=red, line width=1.1pt,mark size=3pt, draw=none, mark=asterisk, mark options={solid, red}]%, forget plot
  table[row sep=crcr]{%
1	-20\\
2	-20\\
3	-20\\
7	-20\\
11	-20\\
12	-20\\
16	-20\\
19	-20\\
20	-20\\
23	-20\\
24	-20\\
};
\addlegendentry{Offline times $t_j$}

\addplot  [only marks,color=mycolor1, line width=1.1pt,mark size=3pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-19\\
9	-19\\
10	-19\\
11	-19\\
19	-19\\
23	-19\\
24	-19\\
25	-19\\
27	-19\\
28	-19\\
30	-19\\
};
\addlegendentry{Online times $t_j$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FIG/single_draw_tumor_model_gain_GA_22_7_log_gain_GA_0_110_gain_online_38_6_log_gain_online_0_2120.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={time, s},
ymin=-30,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={position [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	-3.83955464279921\\
1	9.94116562154215\\
2	16.2384483808377\\
3	12.584218969012\\
4	1.48820251909985\\
5	-12.7063845891265\\
6	-22.316622557244\\
7	-25.5054704135384\\
8	-17.851694025162\\
9	-3.81372427393297\\
10	10.3131462249442\\
11	17.2586818735118\\
12	13.4271459535829\\
13	2.21825816543365\\
14	-8.92610620495344\\
15	-19.9058507632502\\
16	-19.9968161976728\\
17	-15.2216393865979\\
18	-5.17341496893785\\
19	6.74777997475032\\
20	11.7212261038532\\
21	10.701734858567\\
22	1.2415639646347\\
23	-7.90620204847928\\
24	-14.8839695301856\\
25	-15.9793452680107\\
26	-9.82743521703481\\
27	-1.44008839163694\\
28	4.55368317877454\\
29	6.15317387018777\\
30	4.59240595895508\\
};
\addlegendentry{Position, $z(t)$}

\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-3.68549896850758\\
1	6.49677071204132\\
2	12.1645115513584\\
3	13.7377835785222\\
4	5.41277808799721\\
5	-6.08852152858997\\
6	-22.474166696133\\
7	-21.5246164491146\\
8	-11.2298871274058\\
9	-4.14177161846396\\
10	9.11087027399065\\
11	16.0583316022087\\
12	14.1395953908736\\
13	3.26346813761822\\
14	-10.8995744012385\\
15	-19.1770874039011\\
16	-22.2767841533619\\
17	-16.3722013900713\\
18	-4.91383335783765\\
19	7.74200495746529\\
20	15.3443407167606\\
21	11.6700938183243\\
22	2.69383500561175\\
23	-9.35215629293592\\
24	-15.1525962063998\\
25	-18.5560600040147\\
26	-14.6605951711549\\
27	-2.76306625658452\\
28	7.56788691488129\\
29	13.3481739807095\\
30	4.67853522016561\\
};
\addlegendentry{Regular $\hat{z}(t)$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0245259814113468\\
1	9.97368585106114\\
2	15.2127963933211\\
3	13.8492359922418\\
4	0.837275033961398\\
5	-11.3089022705415\\
6	-18.2660937443241\\
7	-24.9817308079817\\
8	-16.9638832751963\\
9	-4.14776637167998\\
10	8.90505100026863\\
11	16.2641081377019\\
12	13.1884600714395\\
13	1.82102882192669\\
14	-12.1311331335302\\
15	-22.116131570962\\
16	-18.9613425955698\\
17	-11.0364289761759\\
18	-4.70010954072537\\
19	6.78141947567555\\
20	11.2754994975316\\
21	11.5317619574335\\
22	4.76700498395393\\
23	-5.49937846723153\\
24	-14.5841052194411\\
25	-18.4293746604597\\
26	-15.4255824954731\\
27	-2.8124969606193\\
28	6.96405190542769\\
29	12.3377297876861\\
30	10.6165261541125\\
};
\addlegendentry{Offline $\hat{z}(t)$}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0245259814113468\\
1	9.94360879426755\\
2	15.3780049468637\\
3	13.8848251013524\\
4	0.952090060016185\\
5	-11.2374562953392\\
6	-17.8365981880343\\
7	-24.9985367604101\\
8	-16.2287832417127\\
9	-4.05009788212134\\
10	9.71339524102243\\
11	16.9210234618485\\
12	14.2948820082176\\
13	3.29536343120019\\
14	-10.8731007161503\\
15	-21.4016358921498\\
16	-18.9621448092728\\
17	-11.6285371525878\\
18	0.341041514130898\\
19	11.1190504917831\\
20	11.1165683802343\\
21	7.4076142743167\\
22	2.22042947447112\\
23	-7.94626763530648\\
24	-15.614863184024\\
25	-15.566899417683\\
26	-10.6440455253283\\
27	-2.69889386582782\\
28	5.7578987306488\\
29	10.4752569263542\\
30	9.01501874591927\\
};
\addlegendentry{Online $\hat{z}(t)$}

\addplot [color=blue, line width=1.0pt, only marks, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	20\\
3	20\\
6	20\\
9	20\\
12	20\\
15	20\\
18	20\\
21	20\\
24	20\\
27	20\\
30	20\\
};
\addlegendentry{Regular times $t_j$}

\addplot [color=red, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	-30\\
4	-30\\
5	-30\\
7	-30\\
9	-30\\
11	-30\\
16	-30\\
18	-30\\
20	-30\\
21	-30\\
27	-30\\
};
\addlegendentry{Offline times $t_j$}

\addplot [color=green, line width=1.0pt, only marks, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1	-29\\
4	-29\\
5	-29\\
7	-29\\
9	-29\\
16	-29\\
17	-29\\
20	-29\\
22	-29\\
25	-29\\
27	-29\\
};
\addlegendentry{Online times $t_j$}

\end{axis}
\end{tikzpicture}%

==> FIG/single_draw_tumor_model_gain_GA_40_2_log_gain_GA_0_223_gain_online_75_8_log_gain_online_0_6161.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.27000,0.67000,0.39000}%

\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,tick align=outside,
xmin=0,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time, $s$},
ymin=-10,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$z(t)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={GA : gain = 29.2 \%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	3.54430349919609\\
0.25	9.18970945734146\\
0.5	13.1324688229781\\
0.75	12.0384151410961\\
1	10.551860811407\\
1.25	5.48186993438199\\
1.5	-0.673997756630371\\
1.75	-4.78283139892385\\
2	-5.95465261810953\\
2.25	-5.02421665748759\\
2.5	-0.816716048353601\\
2.75	4.55347287370919\\
3	11.8368385186556\\
3.25	14.9020218699705\\
3.5	16.0567056883296\\
3.75	14.0977121542484\\
4	8.65453367177322\\
4.25	2.6166921933423\\
4.5	-2.16616796248416\\
4.75	-4.62624842661011\\
5	-4.0904022595585\\
5.25	0.149171575431694\\
5.5	5.73099466222222\\
5.75	10.5068362360589\\
6	13.1390503908107\\
6.25	13.2930575074876\\
6.5	11.6415217337672\\
6.75	8.34703736611565\\
7	2.95675727948386\\
7.25	-2.93316977800387\\
7.5	-6.71050951211539\\
};
\addlegendentry{Position, $z(t)$}

\addplot [color=blue, dotted, line width=1.1pt]
  table[row sep=crcr]{%
0	3.32002363824219\\
0.25	13.707665847859\\
0.5	19.0679167012677\\
0.75	13.5601002601152\\
1	5.46851998358771\\
1.25	-3.38439823216909\\
1.5	0.470190383676936\\
1.75	-4.57741330842539\\
2	-7.25311528995042\\
2.25	-3.7674421294315\\
2.5	0.585917326493876\\
2.75	6.2959601633079\\
3	13.9871206581708\\
3.25	15.8115301370156\\
3.5	13.8234682954385\\
3.75	14.2368515229126\\
4	6.87685199169837\\
4.25	-0.956059250690261\\
4.5	-2.44010767102186\\
4.75	-5.58500123956967\\
5	-5.31220755340433\\
5.25	-0.66270149460565\\
5.5	4.75800384045805\\
5.75	10.2936557581165\\
6	12.8542289665871\\
6.25	13.9031065588866\\
6.5	11.8623909530882\\
6.75	7.0017452519843\\
7	1.32637488297034\\
7.25	-3.58240315135218\\
7.5	-5.49284638358498\\
};
\addlegendentry{Regular $\hat{z}(t)$}

\addplot [color=red, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
0	0.145897057036205\\
0.25	9.36367322563877\\
0.5	14.8349591547974\\
0.75	13.2291998498099\\
1	10.9892187818565\\
1.25	3.83383704480816\\
1.5	-3.90815405091016\\
1.75	-9.64184040632029\\
2	-6.64431751811928\\
2.25	-3.02613146927989\\
2.5	-2.67732572221202\\
2.75	2.9549160822817\\
3	8.32068557058425\\
3.25	11.5980730590379\\
3.5	11.4820614909216\\
3.75	14.4989802364923\\
4	8.70888215731819\\
4.25	2.16646608244904\\
4.5	-3.98777910794465\\
4.75	-3.57329933990221\\
5	-3.78231069944683\\
5.25	-0.581909250709113\\
5.5	4.31012142287314\\
5.75	9.49077021320387\\
6	12.7581232817514\\
6.25	13.9907143416629\\
6.5	12.247463341638\\
6.75	7.91455915806004\\
7	4.3686469323989\\
7.25	-1.16516828927607\\
7.5	-4.97722756628802\\
};
\addlegendentry{Offline $\hat{z}(t)$}

\addplot  [color=mycolor1, dashed,line width=1.1pt]
  table[row sep=crcr]{%
0	0.145897057036205\\
0.25	9.3511526231295\\
0.5	14.7376656721204\\
0.75	13.2272479183694\\
1	11.0906474644189\\
1.25	2.92192349503704\\
1.5	0.464792408295087\\
1.75	-4.36323704621581\\
2	-6.48054084537839\\
2.25	-5.0703495544755\\
2.5	-0.73562245847633\\
2.75	4.58030021782924\\
3	10.1221499211058\\
3.25	13.4806345678424\\
3.5	17.0795996718642\\
3.75	13.9119029619713\\
4	7.71234227775323\\
4.25	1.95907108216281\\
4.5	-3.98628934004342\\
4.75	-7.26044533314045\\
5	-3.97226422277778\\
5.25	0.0228939345547247\\
5.5	5.9952375354304\\
5.75	11.1388755351488\\
6	14.1983156295166\\
6.25	13.5923960197139\\
6.5	10.6502450614021\\
6.75	6.8807068771378\\
7	1.22805250838563\\
7.25	-3.57497674727632\\
7.5	-5.89078887079441\\
};
\addlegendentry{Online $\hat{z}(t)$}

\addplot [only marks,color=blue, line width=1.1pt,mark size=3pt, draw=none, mark=+, mark options={solid, blue}]
table[row sep=crcr]{%
0	25\\
0.75	25\\
1.5	25\\
2.25	25\\
3	25\\
3.75	25\\
4.5	25\\
5.25	25\\
6	25\\
6.75	25\\
7.5	25\\
};
\addlegendentry{Regular times $t_j$}

\addplot [only marks,color=red, line width=1.1pt,mark size=3pt, draw=none, mark=asterisk, mark options={solid, red}]%, forget plot
  table[row sep=crcr]{%
0.25	-10\\
1	-10\\
1.25	-10\\
1.75	-10\\
2.25	-10\\
2.75	-10\\
4	-10\\
4.5	-10\\
5	-10\\
5.25	-10\\
6.75	-10\\
};
\addlegendentry{Offline times $t_j$}
\addplot [only marks,color=mycolor1, line width=1.1pt,mark size=3pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	-9\\
1	-9\\
1.5	-9\\
2	-9\\
2.75	-9\\
3.5	-9\\
4.25	-9\\
5	-9\\
5.5	-9\\
6.25	-9\\
6.75	-9\\
};
\addlegendentry{Online times $t_j$}

\end{axis}

\end{tikzpicture}%

==> FIG/single_online.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmin=0,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={time, s},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={position [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.0324499427694553\\
0.25	6.68926621015588\\
0.5	12.3016993093346\\
0.75	11.5371328463241\\
1	4.43810678890768\\
1.25	-3.76569080216533\\
1.5	-9.77260829530463\\
1.75	-14.2894083521018\\
2	-10.5974223156188\\
2.25	-2.12341311865201\\
2.5	7.67753949652287\\
2.75	12.8319434480994\\
3	15.3916252388922\\
3.25	10.5238706068943\\
3.5	2.28157079013513\\
3.75	-8.85795439924968\\
4	-15.1868805210976\\
4.25	-15.0284306712131\\
4.5	-7.23890994649112\\
4.75	4.16099125453201\\
5	12.3996072788081\\
5.25	17.5247448961141\\
5.5	15.0298188931275\\
5.75	7.03415954133671\\
6	-6.80674785308255\\
6.25	-15.6709924953673\\
6.5	-16.2035634284144\\
6.75	-10.744873042094\\
7	2.20057528690509\\
7.25	11.7998926381359\\
7.5	18.394044377062\\
};
\addlegendentry{z}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
0	0.50919550409584\\
0.25	11.1222755860387\\
0.5	16.6490034938876\\
0.75	12.375727579406\\
1	3.30043310843398\\
1.25	-6.62171046643004\\
1.5	-7.8840663470109\\
1.75	-9.38600380841094\\
2	-6.25488894134756\\
2.25	-2.53669463105884\\
2.5	5.25127620218646\\
2.75	11.4332268201802\\
3	14.0819685914371\\
3.25	11.6081742418929\\
3.5	5.28567761487243\\
3.75	-8.81373079362398\\
4	-13.5605659310601\\
4.25	-12.2921997909606\\
4.5	-6.13286103258752\\
4.75	2.94116890104716\\
5	10.5862612241374\\
5.25	17.7280564407793\\
5.5	14.5306114289771\\
5.75	5.71258981235502\\
6	-8.33659426787486\\
6.25	-14.9077692715944\\
6.5	-14.4678483032143\\
6.75	-8.52895836243891\\
7	2.60085035727011\\
7.25	12.4373441306994\\
7.5	17.1153968289992\\
};
\addlegendentry{$\hat{z}(M_{reg})$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	0.0184398938063337\\
0.25	7.4774037111018\\
0.5	12.7167625902792\\
0.75	11.9486504672527\\
1	4.82120819758608\\
1.25	-3.87968532958375\\
1.5	-7.80542465986535\\
1.75	-10.0490326673943\\
2	-10.5305717234151\\
2.25	-5.5614183972773\\
2.5	7.44735927625215\\
2.75	13.8739837988991\\
3	14.0621078749653\\
3.25	9.0351400894967\\
3.5	0.640003020594379\\
3.75	-8.91509684213477\\
4	-12.9094790764489\\
4.25	-10.8826304004987\\
4.5	-3.79599708226716\\
4.75	5.13576606255826\\
5	12.0560992840052\\
5.25	13.5406546635284\\
5.5	15.0842371307103\\
5.75	7.21036410789824\\
6	-8.02211893164722\\
6.25	-15.8291781716064\\
6.5	-16.5713865286686\\
6.75	-8.59774034650597\\
7	2.32691028833267\\
7.25	12.0152965754021\\
7.5	16.4891831817028\\
};
\addlegendentry{$\hat{z}(M_{GA})$}

\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
0	0.0690651912862447\\
0.25	7.35341593133217\\
0.5	12.459767684412\\
0.75	11.6615778084032\\
1	4.7254675522938\\
1.25	-4.73310526103656\\
1.5	-12.1908916319479\\
1.75	-14.188720276799\\
2	-10.2147430511346\\
2.25	-2.24457526829858\\
2.5	6.44223222720456\\
2.75	11.8164471455656\\
3	13.9137356288641\\
3.25	7.90590205655547\\
3.5	2.55536426289989\\
3.75	-5.54620088117131\\
4	-10.5146178797437\\
4.25	-15.442536145621\\
4.5	-10.0690839022719\\
4.75	2.75566004768725\\
5	11.8529202162891\\
5.25	15.9368720109344\\
5.5	15.2478664756624\\
5.75	6.96427388572045\\
6	-3.68287675529542\\
6.25	-12.1179602636678\\
6.5	-14.8906755468682\\
6.75	-10.9318395605702\\
7	3.21377829998925\\
7.25	12.7041951750584\\
7.5	17.4407531294998\\
};
\addlegendentry{$\hat{z}(M_{GA}(y))$}

\addplot [color=blue, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	20\\
0.75	20\\
1.5	20\\
2.25	20\\
3	20\\
3.75	20\\
4.5	20\\
5.25	20\\
6	20\\
6.75	20\\
7.5	20\\
};
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.25	-20\\
1	-20\\
1.25	-20\\
1.75	-20\\
2	-20\\
3	-20\\
3.5	-20\\
4.25	-20\\
4.75	-20\\
6	-20\\
7	-20\\
};
\addplot [color=green, draw=none, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.25	-19\\
1	-19\\
1.25	-19\\
1.75	-19\\
2.25	-19\\
3	-19\\
3.5	-19\\
4.25	-19\\
4.75	-19\\
5.5	-19\\
7	-19\\
};
\end{axis}
\end{tikzpicture}%

==> FIG/superposed_histos.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{153,255,204}%
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}


%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.82	0.0005\\
-0.8	0.0005\\
-0.78	0.0005\\
-0.76	0.000500000000000002\\
-0.74	0.000999999999999999\\
-0.72	0.0005\\
-0.7	0.000999999999999999\\
-0.68	0.000999999999999999\\
-0.66	0.00300000000000001\\
-0.64	0.000999999999999999\\
-0.62	0.0045\\
-0.6	0.00799999999999999\\
-0.58	0.00749999999999999\\
-0.56	0.0115\\
-0.54	0.012\\
-0.52	0.0235\\
-0.5	0.02\\
-0.48	0.0330000000000001\\
-0.46	0.0425\\
-0.44	0.0629999999999999\\
-0.42	0.0705000000000001\\
-0.4	0.0809999999999999\\
-0.38	0.1165\\
-0.36	0.137\\
-0.34	0.1555\\
-0.32	0.1985\\
-0.3	0.2285\\
-0.28	0.3095\\
-0.26	0.332500000000002\\
-0.24	0.4\\
-0.22	0.4815\\
-0.2	0.5365\\
-0.18	0.603499999999999\\
-0.16	0.701499999999999\\
-0.14	0.740499999999999\\
-0.12	0.835500000000004\\
-0.1	0.942999999999999\\
-0.0800000000000001	1.0145\\
-0.0600000000000001	1.124\\
-0.04	1.171\\
-0.02	1.203\\
0	1.32600000000001\\
0.0199999999999999	1.3995\\
0.0399999999999999	1.4065\\
0.0599999999999999	1.4585\\
0.08	1.5055\\
0.1	1.535\\
0.12	1.56050000000001\\
0.14	1.517\\
0.16	1.5685\\
0.18	1.5585\\
0.2	1.534\\
0.22	1.522\\
0.24	1.446\\
0.26	1.446\\
0.28	1.4075\\
0.3	1.3505\\
0.32	1.25700000000001\\
0.34	1.219\\
0.36	1.1535\\
0.38	1.0665\\
0.4	1.085\\
0.42	0.934499999999999\\
0.44	0.915999999999999\\
0.46	0.817999999999999\\
0.48	0.776499999999999\\
0.5	0.703999999999999\\
0.52	0.6255\\
0.54	0.4945\\
0.56	0.4795\\
0.58	0.455000000000005\\
0.6	0.429\\
0.62	0.323\\
0.64	0.3045\\
0.66	0.2615\\
0.68	0.2255\\
0.7	0.192\\
0.72	0.1825\\
0.74	0.133\\
0.76	0.1225\\
0.78	0.11\\
0.8	0.0969999999999999\\
0.82	0.0804999999999999\\
0.84	0.0690000000000007\\
0.86	0.0524999999999999\\
0.88	0.0445\\
0.9	0.0405\\
0.92	0.035\\
0.94	0.0325\\
0.96	0.018\\
0.98	0.0225\\
1	0.0155\\
1.02	0.0135\\
1.04	0.00849999999999999\\
1.06	0.00949999999999999\\
1.08	0.00550000000000006\\
1.1	0.0045\\
1.12	0.00649999999999999\\
1.14	0.003\\
1.16	0.0025\\
1.18	0.000999999999999999\\
1.2	0.000999999999999999\\
1.22	0.0005\\
1.24	0.0015\\
1.26	0.0015\\
1.28	0.0005\\
1.3	0.0005\\
1.32	0.0005\\
1.34	0.0005\\
1.36	0.0015\\
1.38	0\\
1.4	0.0005\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0.000999999999999999\\
1.62	0.000999999999999999\\
};

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.5	0.02\\
-0.4	0.1\\
-0.3	0.36\\
-0.2	0.5\\
-0.1	0.8\\
0	1.36\\
0.1	1.56\\
0.2	1.7\\
0.3	1.42\\
0.4	0.86\\
0.5	0.719999999999999\\
0.6	0.28\\
0.7	0.22\\
0.8	0.0599999999999999\\
0.9	0.02\\
1	0.02\\
1.1	0.02\\
};
\legend{Offline,Online}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%



==> FIG/superposed_histos_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{153,255,204}%
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}


%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.88	0.003\\
-0.86	0.000999999999999999\\
-0.84	0.001\\
-0.82	0.002\\
-0.8	0.000999999999999999\\
-0.78	0\\
-0.76	0.003\\
-0.74	0.005\\
-0.72	0.00599999999999999\\
-0.7	0.00599999999999999\\
-0.68	0.00800000000000004\\
-0.66	0.014\\
-0.64	0.014\\
-0.62	0.017\\
-0.6	0.0290000000000001\\
-0.58	0.034\\
-0.56	0.035\\
-0.54	0.043\\
-0.52	0.0579999999999999\\
-0.5	0.0739999999999999\\
-0.48	0.0850000000000002\\
-0.46	0.0979999999999999\\
-0.44	0.127\\
-0.42	0.188\\
-0.4	0.19\\
-0.38	0.277\\
-0.36	0.247\\
-0.34	0.316\\
-0.32	0.384000000000002\\
-0.3	0.415\\
-0.28	0.468\\
-0.26	0.546999999999999\\
-0.24	0.585999999999999\\
-0.22	0.645999999999999\\
-0.2	0.671999999999999\\
-0.18	0.729000000000003\\
-0.16	0.932999999999999\\
-0.14	0.941999999999999\\
-0.12	1.054\\
-0.1	1.112\\
-0.08	1.168\\
-0.0599999999999999	1.27800000000001\\
-0.04	1.223\\
-0.02	1.328\\
0	1.346\\
0.02	1.434\\
0.04	1.47\\
0.0600000000000001	1.46300000000001\\
0.08	1.42\\
0.1	1.448\\
0.12	1.476\\
0.14	1.454\\
0.16	1.406\\
0.18	1.46\\
0.2	1.406\\
0.22	1.369\\
0.24	1.34\\
0.26	1.24500000000001\\
0.28	1.209\\
0.3	1.213\\
0.32	1.137\\
0.34	1.038\\
0.36	0.961999999999999\\
0.38	0.893999999999999\\
0.4	0.870999999999999\\
0.42	0.800999999999999\\
0.44	0.754999999999999\\
0.46	0.677999999999999\\
0.48	0.644999999999999\\
0.5	0.568\\
0.52	0.455000000000005\\
0.54	0.483\\
0.56	0.428\\
0.58	0.37\\
0.6	0.334\\
0.62	0.272\\
0.64	0.236\\
0.66	0.228\\
0.68	0.183\\
0.7	0.161\\
0.72	0.149\\
0.74	0.118\\
0.76	0.117\\
0.78	0.108000000000001\\
0.8	0.0799999999999999\\
0.82	0.0729999999999999\\
0.84	0.051\\
0.86	0.0519999999999999\\
0.88	0.036\\
0.9	0.03\\
0.92	0.028\\
0.94	0.027\\
0.96	0.017\\
0.98	0.0140000000000001\\
1	0.011\\
1.02	0.00999999999999999\\
1.04	0.014\\
1.06	0.005\\
1.08	0.00999999999999999\\
1.1	0.003\\
1.12	0.003\\
1.14	0.005\\
1.16	0.004\\
1.18	0.002\\
1.2	0.000999999999999999\\
1.22	0\\
1.24	0\\
1.26	0.002\\
1.28	0.000999999999999999\\
1.3	0\\
1.32	0.000999999999999999\\
1.34	0\\
1.36	0.000999999999999999\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0.000999999999999999\\
1.48	0\\
1.5	0.000999999999999999\\
1.52	0.000999999999999999\\
};

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.8	0\\
-0.7	0.0199203187250996\\
-0.6	0.0199203187250996\\
-0.5	0\\
-0.4	0.099601593625498\\
-0.3	0.557768924302789\\
-0.2	0.617529880478088\\
-0.1	1.07569721115538\\
0	0.916334661354582\\
0.1	1.45418326693227\\
0.2	1.597609561752988\\
0.3	1.63346613545817\\
0.4	1.39442231075697\\
0.5	0.557768924302788\\
0.6	0.418326693227092\\
0.7	0.19800796812749\\
0.8	0.0199203187250996\\
0.9	0\\
1	0.0199203187250996\\
1.1	0\\
1.2	0.0996015936254981\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\legend{Offline,Online}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%



==> FIG/superposed_histos_old_model.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{153,255,204}%
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}


%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.08	0.0005\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0.0005\\
-0.96	0.0005\\
-0.94	0\\
-0.92	0.000500000000000002\\
-0.9	0.0015\\
-0.88	0\\
-0.86	0.000999999999999999\\
-0.84	0.002\\
-0.82	0.000999999999999999\\
-0.8	0.000999999999999999\\
-0.78	0.0025\\
-0.76	0.0045\\
-0.74	0.00350000000000002\\
-0.72	0.00799999999999999\\
-0.7	0.00649999999999999\\
-0.68	0.00750000000000003\\
-0.66	0.00849999999999999\\
-0.64	0.014\\
-0.62	0.0175\\
-0.6	0.024\\
-0.58	0.021\\
-0.56	0.03\\
-0.54	0.037\\
-0.52	0.0435000000000002\\
-0.5	0.051\\
-0.48	0.0569999999999999\\
-0.46	0.0684999999999999\\
-0.44	0.0844999999999999\\
-0.42	0.0954999999999999\\
-0.4	0.105\\
-0.38	0.136500000000001\\
-0.36	0.1575\\
-0.34	0.191\\
-0.32	0.223\\
-0.3	0.2545\\
-0.28	0.3085\\
-0.26	0.358500000000002\\
-0.24	0.418\\
-0.22	0.4535\\
-0.2	0.528\\
-0.18	0.633999999999999\\
-0.16	0.701499999999999\\
-0.14	0.794500000000004\\
-0.12	0.911499999999999\\
-0.1	1.028\\
-0.0800000000000001	1.085\\
-0.0600000000000001	1.1935\\
-0.04	1.2805\\
-0.02	1.367\\
0	1.5335\\
0.02	1.578\\
0.04	1.6615\\
0.0600000000000001	1.65550000000002\\
0.0799999999999998	1.7915\\
0.0999999999999999	1.7005\\
0.12	1.7735\\
0.14	1.8535\\
0.16	1.835\\
0.18	1.9295\\
0.2	1.8725\\
0.22	1.8635\\
0.24	1.763\\
0.26	1.6475\\
0.28	1.5655\\
0.3	1.499\\
0.32	1.31100000000001\\
0.34	1.152\\
0.36	1.0735\\
0.38	0.932999999999999\\
0.4	0.810499999999999\\
0.42	0.665999999999999\\
0.44	0.5635\\
0.46	0.4845\\
0.48	0.4255\\
0.5	0.369\\
0.52	0.2985\\
0.54	0.2625\\
0.56	0.2075\\
0.58	0.195000000000002\\
0.6	0.169\\
0.62	0.1415\\
0.64	0.127\\
0.66	0.1045\\
0.68	0.0899999999999999\\
0.7	0.0754999999999999\\
0.72	0.0589999999999999\\
0.74	0.0435\\
0.76	0.039\\
0.78	0.0365\\
0.8	0.029\\
0.82	0.0240000000000002\\
0.84	0.014\\
0.86	0.013\\
0.88	0.00799999999999999\\
0.9	0.0055\\
0.92	0.0045\\
0.94	0.0045\\
0.96	0.003\\
0.98	0.003\\
1	0.002\\
1.02	0.0005\\
1.04	0.000999999999999999\\
1.06	0.002\\
1.08	0\\
1.1	0.0005\\
1.12	0.000999999999999999\\
1.14	0\\
1.16	0.0005\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0.0005\\
1.26	0\\
1.28	0.0005\\
1.3	0.0005\\
};

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0\\
-0.4	0.0776699029126214\\
-0.3	0.174757281553398\\
-0.2	0.252427184466019\\
-0.1	0.330097087378641\\
0	0.58252427184466\\
0.1	1.10679611650485\\
0.2	1.66990291262136\\
0.3	1.84466019417476\\
0.4	1.33980582524272\\
0.5	1.12621359223301\\
0.6	0.699029126213593\\
0.7	0.388349514563106\\
0.8	0.29126213592233\\
0.9	0.0970873786407766\\
1	0.0194174757281554\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\legend{Offline,Online}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%



==> FIG/superposed_histos_old_model_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{153,255,204}%
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}


%
\begin{tikzpicture}
\LARGE

\begin{axis}[%
width=6.028in,
height=4.69in,
at={(1.011in,0.706in)},
scale only axis,tick align=outside,tick align=outside,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Relative gain, $G$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style ={at={(0.02,0.98)},anchor=north west}
%title style={font=\bfseries},
%title={Histogram of the relative gain obtained with GA algorithm}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.82	0.000999999999999999\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0.000999999999999999\\
-0.72	0.000999999999999999\\
-0.7	0.000999999999999999\\
-0.68	0.002\\
-0.66	0.001\\
-0.64	0.000999999999999999\\
-0.62	0.003\\
-0.6	0.00699999999999999\\
-0.58	0.004\\
-0.56	0.00999999999999999\\
-0.54	0.003\\
-0.52	0.00799999999999999\\
-0.5	0.011\\
-0.48	0.021\\
-0.46	0.016\\
-0.44	0.025\\
-0.42	0.024\\
-0.4	0.026\\
-0.38	0.045\\
-0.36	0.0780000000000002\\
-0.34	0.0619999999999999\\
-0.32	0.0899999999999999\\
-0.3	0.121\\
-0.28	0.147\\
-0.26	0.196000000000001\\
-0.24	0.226\\
-0.22	0.28\\
-0.2	0.319\\
-0.18	0.378\\
-0.16	0.47\\
-0.14	0.505\\
-0.12	0.552000000000003\\
-0.1	0.614999999999999\\
-0.0800000000000001	0.703999999999999\\
-0.0600000000000001	0.837999999999999\\
-0.04	0.956999999999999\\
-0.02	1.083\\
0	1.16200000000001\\
0.0199999999999999	1.354\\
0.0399999999999999	1.431\\
0.0599999999999999	1.516\\
0.08	1.572\\
0.1	1.694\\
0.12	1.73100000000001\\
0.14	1.73\\
0.16	1.727\\
0.18	1.757\\
0.2	1.821\\
0.22	1.782\\
0.24	1.767\\
0.26	1.802\\
0.28	1.699\\
0.3	1.594\\
0.32	1.57100000000002\\
0.34	1.41\\
0.36	1.321\\
0.38	1.317\\
0.4	1.194\\
0.42	1.086\\
0.44	0.996999999999999\\
0.46	0.958999999999999\\
0.48	0.785999999999999\\
0.5	0.767999999999999\\
0.52	0.655999999999999\\
0.54	0.585999999999999\\
0.56	0.507\\
0.58	0.430000000000004\\
0.6	0.386\\
0.62	0.303\\
0.64	0.287\\
0.66	0.232\\
0.68	0.215\\
0.7	0.17\\
0.72	0.146\\
0.74	0.132\\
0.76	0.0979999999999999\\
0.78	0.0859999999999999\\
0.8	0.0659999999999999\\
0.82	0.0749999999999999\\
0.84	0.0530000000000005\\
0.86	0.036\\
0.88	0.033\\
0.9	0.026\\
0.92	0.019\\
0.94	0.012\\
0.96	0.013\\
0.98	0.017\\
1	0.00799999999999999\\
1.02	0.00799999999999999\\
1.04	0.004\\
1.06	0.003\\
1.08	0.00200000000000002\\
1.1	0.004\\
1.12	0.000999999999999999\\
1.14	0.000999999999999999\\
1.16	0.000999999999999999\\
1.18	0.000999999999999999\\
1.2	0\\
1.22	0\\
1.24	0.000999999999999999\\
1.26	0\\
1.28	0\\
1.3	0.000999999999999999\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0.000999999999999999\\
1.44	0.000999999999999999\\
};

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0\\
-0.4	0\\
-0.3	0.18\\
-0.2	0.18\\
-0.1	0.28\\
0	0.66\\
0.1	1.08\\
0.2	1.8\\
0.3	1.82\\
0.4	1.16\\
0.5	1.08\\
0.6	0.820000000000001\\
0.7	0.38\\
0.8	0.36\\
0.9	0.12\\
1	0.0400000000000001\\
1.1	0.0399999999999999\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
};
\legend{Offline,Online}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
0	2\\
};
\addlegendentry{Null gain}

\end{axis}
\end{tikzpicture}%


